LookHere: Vision Transformers with Directed Attention Generalize and Extrapolate

High-resolution images offer more information about scenes that can improve model accuracy. However, the dominant model architecture in computer vision, the vision transformer (ViT), cannot effectively leverage larger images without finetuning -- ViTs poorly extrapolate to more patches at test time, although transformers offer sequence length flexibility. We attribute this shortcoming to the current patch position encoding methods, which create a distribution shift when extrapolating. We propose a drop-in replacement for the position encoding of plain ViTs that restricts attention heads to fixed fields of view, pointed in different directions, using 2D attention masks. Our novel method, called LookHere, provides translation-equivariance, ensures attention head diversity, and limits the distribution shift that attention heads face when extrapolating. We demonstrate that LookHere improves performance on classification (avg. 1.6%), against adversarial attack (avg. 5.4%), and decreases calibration error (avg. 1.5%) -- on ImageNet without extrapolation. With extrapolation, LookHere outperforms the current SoTA position encoding method, 2D-RoPE, by 21.7% on ImageNet when trained at $224^2$ px and tested at $1024^2$ px. Additionally, we release a high-resolution test set to improve the evaluation of high-resolution image classifiers, called ImageNet-HR.

==> appendix/attn_jsd_1.tex <==

\begin{figure}[ht]
\input{res_legend.tex}
\begin{tikzpicture}
    % Row 1
    \node[anchor=south west, inner sep=0] (image1) at (0,0) {\includegraphics[width=.34\textwidth]{yousef_pngs/attn_distance/1D-learn.png}};
    \node[align=center] at ([xshift=-0.5cm]image1.west) {\small{1}};
    
    \node[anchor=south west, inner sep=0] (image2) at (image1.south east) {\includegraphics[width=.34\textwidth]{yousef_pngs/attn_distance/2D-sincos.png}};
    \node[anchor=south west, inner sep=0] (image3) at (image2.south east) {\includegraphics[width=.34\textwidth]{yousef_pngs/attn_distance/Factorized.png}};

    % Row 2
    \node[anchor=north west, inner sep=0] (image4) at (image1.south west) {\includegraphics[width=.34\textwidth]{yousef_pngs/attn_distance/Fourier.png}};
    \node[align=center] at ([xshift=-0.5cm]image4.west) {\small{2}};
    
    \node[anchor=north west, inner sep=0] (image5) at (image4.north east) {\includegraphics[width=.34\textwidth]{yousef_pngs/attn_distance/RPE-learn.png}};
    \node[anchor=north west, inner sep=0] (image6) at (image5.north east) {\includegraphics[width=.34\textwidth]{yousef_pngs/attn_distance/2D-ALiBi.png}};

    % Row 3
    \node[anchor=north west, inner sep=0] (image7) at (image4.south west) {\includegraphics[width=.34\textwidth]{yousef_pngs/attn_distance/2D-RoPE.png}};
    \node[align=center] at ([xshift=-0.5cm]image7.west) {\small{3}};
    
    \node[anchor=north west, inner sep=0] (image8) at (image7.north east) {\includegraphics[width=.34\textwidth]{yousef_pngs/attn_distance/LH-180.png}};
    \node[anchor=north west, inner sep=0] (image9) at (image8.north east) {\includegraphics[width=.34\textwidth]{yousef_pngs/attn_distance/LH-90.png}};

    % Row 4
    \node[anchor=north west, inner sep=0] (image10) at (image7.south west) {\includegraphics[width=.34\textwidth]{yousef_pngs/attn_distance/LH-45.png}};
    \node[align=center] at ([xshift=-0.5cm]image10.west) {\small{4}};
    
    \node[anchor=north west, inner sep=0] (image11) at (image10.north east) {\includegraphics[width=.34\textwidth]{yousef_pngs/jsd/1D-learn.png}};  % STARTING JSD HERE
    \node[anchor=north west, inner sep=0] (image12) at (image11.north east) {\includegraphics[width=.34\textwidth]{yousef_pngs/jsd/2D-sincos.png}};

    % Row 5
    \node[anchor=north west, inner sep=0] (image13) at (image10.south west) {\includegraphics[width=.34\textwidth]{yousef_pngs/jsd/Factorized.png}};
    \node[align=center] at ([xshift=-0.5cm]image13.west) {\small{5}};
    
    \node[anchor=north west, inner sep=0] (image14) at (image13.north east) {\includegraphics[width=.34\textwidth]{yousef_pngs/jsd/Fourier.png}};
    \node[anchor=north west, inner sep=0] (image15) at (image14.north east) {\includegraphics[width=.34\textwidth]{yousef_pngs/jsd/RPE-learn.png}};

    % Row 5
    \node[anchor=north west, inner sep=0] (image16) at (image13.south west) {\includegraphics[width=.34\textwidth]{yousef_pngs/jsd/2D-ALiBi.png}};
    \node[align=center] at ([xshift=-0.5cm]image16.west) {\small{6}};
    
    \node[anchor=north west, inner sep=0] (image17) at (image16.north east) {\includegraphics[width=.34\textwidth]{yousef_pngs/jsd/2D-RoPE.png}};
    \node[anchor=north west, inner sep=0] (image18) at (image17.north east) {\includegraphics[width=.34\textwidth]{yousef_pngs/jsd/LH-180.png}};

\end{tikzpicture}
\SmallCaption{We measure the attention distance per depth, for each model and resolution, by taking the sum of patch distances weighted by attention scores, averaged across heads [(row: 1, col: 1) $\to$ (4, 1)]; and the head diversity as the generalized JSD of attention matrix rows for each head, averaged over rows [$(4, 2) \to (7, 2)$]. We report the average over $500$ randomly selected images from minival.}
\label{fig:attn_jsd_1}
\end{figure}

==> appendix/attn_jsd_2.tex <==
\begin{figure}[ht]
\centering
\input{res_legend.tex}
\begin{tikzpicture}
    % Row 1
    \node[anchor=south west, inner sep=0] (image1) at (0,0) {\includegraphics[width=.34\textwidth]{yousef_pngs/jsd/LH-90.png}};
    \node[align=center] at ([xshift=-0.5cm]image1.west) {\small{7}};
    
    \node[anchor=south west, inner sep=0] (image2) at (image1.south east) {\includegraphics[width=.34\textwidth]{yousef_pngs/jsd/LH-45.png}};
    \node[anchor=south west, inner sep=0] (image3) at (image2.south east) {\includegraphics[width=.34\textwidth]{yousef_pngs/patch_sim/1D-learn.png}};

    % Row 2
    \node[anchor=north west, inner sep=0] (image4) at (image1.south west) {\includegraphics[width=.34\textwidth]{yousef_pngs/patch_sim/2D-sincos.png}};
    \node[align=center] at ([xshift=-0.5cm]image4.west) {\small{8}};
    
    \node[anchor=north west, inner sep=0] (image5) at (image4.north east) {\includegraphics[width=.34\textwidth]{yousef_pngs/patch_sim/Factorized.png}};
    \node[anchor=north west, inner sep=0] (image6) at (image5.north east) {\includegraphics[width=.34\textwidth]{yousef_pngs/patch_sim/Fourier.png}};

    % Row 3
    \node[anchor=north west, inner sep=0] (image7) at (image4.south west) {\includegraphics[width=.34\textwidth]{yousef_pngs/patch_sim/RPE-learn.png}};
    \node[align=center] at ([xshift=-0.5cm]image7.west) {\small{9}};
    
    \node[anchor=north west, inner sep=0] (image8) at (image7.north east) {\includegraphics[width=.34\textwidth]{yousef_pngs/patch_sim/2D-ALiBi.png}};
    \node[anchor=north west, inner sep=0] (image9) at (image8.north east) {\includegraphics[width=.34\textwidth]{yousef_pngs/patch_sim/2D-RoPE.png}};

    % Row 4
    \node[anchor=north west, inner sep=0] (image10) at (image7.south west) {\includegraphics[width=.34\textwidth]{yousef_pngs/patch_sim/LH-180.png}};
    \node[align=center] at ([xshift=-0.5cm]image10.west) {\small{10}};
    
    \node[anchor=north west, inner sep=0] (image11) at (image10.north east) {\includegraphics[width=.34\textwidth]{yousef_pngs/patch_sim/LH-90.png}};
    \node[anchor=north west, inner sep=0] (image12) at (image11.north east) {\includegraphics[width=.34\textwidth]{yousef_pngs/patch_sim/LH-45.png}};

\end{tikzpicture}
\SmallCaption{The patch similarity, for each model and resolution, is measured as the average of pairwise cosine-similarities between patch representations in each layer [$(7, 3) \to (10, 3)$]; we report the average over the same $500$ minival images.}
\label{fig:attn_jsd_2}
\end{figure}

==> appendix/attn_loop/attn_loop_1.tex <==
\usetikzlibrary{positioning}
\begin{figure}[!ht]
\centering
\begin{tikzpicture}
    \hspace{-10pt}

    \node[anchor=south west, inner sep=0] (image1-0) at (0.0\textwidth, -0.152\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/OneD/1_224.png}};
    \node[anchor=south west, inner sep=0] (image1-1) at (0.152\textwidth, -0.152\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/OneD/1_320.png}};
    \node[anchor=south west, inner sep=0] (image1-2) at (0.304\textwidth, -0.152\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/OneD/1_384.png}};
    \node[anchor=south west, inner sep=0] (image1-3) at (0.456\textwidth, -0.152\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/OneD/1_448.png}};
    \node[anchor=south west, inner sep=0] (image1-4) at (0.608\textwidth, -0.152\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/OneD/1_512.png}};
    \node[anchor=south west, inner sep=0] (image1-5) at (0.76\textwidth, -0.152\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/OneD/1_768.png}};
    \node[anchor=south west, inner sep=0] (image1-6) at (0.912\textwidth, -0.152\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/OneD/1_1024.png}};
    
    % row 2
    \node[anchor=south west, inner sep=0] (image2-0) at (0.0\textwidth, -0.304\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/OneD/2_224.png}};
    \node[anchor=south west, inner sep=0] (image2-1) at (0.152\textwidth, -0.304\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/OneD/2_320.png}};
    \node[anchor=south west, inner sep=0] (image2-2) at (0.304\textwidth, -0.304\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/OneD/2_384.png}};
    \node[anchor=south west, inner sep=0] (image2-3) at (0.456\textwidth, -0.304\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/OneD/2_448.png}};
    \node[anchor=south west, inner sep=0] (image2-4) at (0.608\textwidth, -0.304\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/OneD/2_512.png}};
    \node[anchor=south west, inner sep=0] (image2-5) at (0.76\textwidth, -0.304\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/OneD/2_768.png}};
    \node[anchor=south west, inner sep=0] (image2-6) at (0.912\textwidth, -0.304\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/OneD/2_1024.png}};

    % row 3
    \node[anchor=south west, inner sep=0] (image3-0) at (0.0\textwidth, -0.456\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/OneD/3_224.png}};
    \node[anchor=south west, inner sep=0] (image3-1) at (0.152\textwidth, -0.456\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/OneD/3_320.png}};
    \node[anchor=south west, inner sep=0] (image3-2) at (0.304\textwidth, -0.456\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/OneD/3_384.png}};
    \node[anchor=south west, inner sep=0] (image3-3) at (0.456\textwidth, -0.456\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/OneD/3_448.png}};
    \node[anchor=south west, inner sep=0] (image3-4) at (0.608\textwidth, -0.456\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/OneD/3_512.png}};
    \node[anchor=south west, inner sep=0] (image3-5) at (0.76\textwidth, -0.456\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/OneD/3_768.png}};
    \node[anchor=south west, inner sep=0] (image3-6) at (0.912\textwidth, -0.456\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/OneD/3_1024.png}};

    % row 4
    \node[anchor=south west, inner sep=0] (image4-0) at (0.0\textwidth, -0.608\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/OneD/4_224.png}};
    \node[anchor=south west, inner sep=0] (image4-1) at (0.152\textwidth, -0.608\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/OneD/4_320.png}};
    \node[anchor=south west, inner sep=0] (image4-2) at (0.304\textwidth, -0.608\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/OneD/4_384.png}};
    \node[anchor=south west, inner sep=0] (image4-3) at (0.456\textwidth, -0.608\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/OneD/4_448.png}};
    \node[anchor=south west, inner sep=0] (image4-4) at (0.608\textwidth, -0.608\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/OneD/4_512.png}};
    \node[anchor=south west, inner sep=0] (image4-5) at (0.76\textwidth, -0.608\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/OneD/4_768.png}};
    \node[anchor=south west, inner sep=0] (image4-6) at (0.912\textwidth, -0.608\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/OneD/4_1024.png}};

    % row 5
    \node[anchor=south west, inner sep=0] (image5-0) at (0.0\textwidth, -0.76\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/OneD/5_224.png}};
    \node[anchor=south west, inner sep=0] (image5-1) at (0.152\textwidth, -0.76\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/OneD/5_320.png}};
    \node[anchor=south west, inner sep=0] (image5-2) at (0.304\textwidth, -0.76\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/OneD/5_384.png}};
    \node[anchor=south west, inner sep=0] (image5-3) at (0.456\textwidth, -0.76\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/OneD/5_448.png}};
    \node[anchor=south west, inner sep=0] (image5-4) at (0.608\textwidth, -0.76\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/OneD/5_512.png}};
    \node[anchor=south west, inner sep=0] (image5-5) at (0.76\textwidth, -0.76\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/OneD/5_768.png}};
    \node[anchor=south west, inner sep=0] (image5-6) at (0.912\textwidth, -0.76\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/OneD/5_1024.png}};

    % row 6
    \node[anchor=south west, inner sep=0] (image6-0) at (0.0\textwidth, -0.912\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/OneD/6_224.png}};
    \node[anchor=south west, inner sep=0] (image6-1) at (0.152\textwidth, -0.912\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/OneD/6_320.png}};
    \node[anchor=south west, inner sep=0] (image6-2) at (0.304\textwidth, -0.912\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/OneD/6_384.png}};
    \node[anchor=south west, inner sep=0] (image6-3) at (0.456\textwidth, -0.912\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/OneD/6_448.png}};
    \node[anchor=south west, inner sep=0] (image6-4) at (0.608\textwidth, -0.912\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/OneD/6_512.png}};
    \node[anchor=south west, inner sep=0] (image6-5) at (0.76\textwidth, -0.912\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/OneD/6_768.png}};
    \node[anchor=south west, inner sep=0] (image6-6) at (0.912\textwidth, -0.912\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/OneD/6_1024.png}};

    % row 7
    \node[anchor=south west, inner sep=0] (image7-0) at (0.0\textwidth, -1.064\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/OneD/7_224.png}};
    \node[anchor=south west, inner sep=0] (image7-1) at (0.152\textwidth, -1.064\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/OneD/7_320.png}};
    \node[anchor=south west, inner sep=0] (image7-2) at (0.304\textwidth, -1.064\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/OneD/7_384.png}};
    \node[anchor=south west, inner sep=0] (image7-3) at (0.456\textwidth, -1.064\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/OneD/7_448.png}};
    \node[anchor=south west, inner sep=0] (image7-4) at (0.608\textwidth, -1.064\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/OneD/7_512.png}};
    \node[anchor=south west, inner sep=0] (image7-5) at (0.76\textwidth, -1.064\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/OneD/7_768.png}};
    \node[anchor=south west, inner sep=0] (image7-6) at (0.912\textwidth, -1.064\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/OneD/7_1024.png}};

    % row 8
    \node[anchor=south west, inner sep=0] (image8-0) at (0.0\textwidth, -1.216\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/OneD/8_224.png}};
    \node[anchor=south west, inner sep=0] (image8-1) at (0.152\textwidth, -1.216\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/OneD/8_320.png}};
    \node[anchor=south west, inner sep=0] (image8-2) at (0.304\textwidth, -1.216\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/OneD/8_384.png}};
    \node[anchor=south west, inner sep=0] (image8-3) at (0.456\textwidth, -1.216\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/OneD/8_448.png}};
    \node[anchor=south west, inner sep=0] (image8-4) at (0.608\textwidth, -1.216\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/OneD/8_512.png}};
    \node[anchor=south west, inner sep=0] (image8-5) at (0.76\textwidth, -1.216\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/OneD/8_768.png}};
    \node[anchor=south west, inner sep=0] (image8-6) at (0.912\textwidth, -1.216\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/OneD/8_1024.png}};

    % row 9
    \node[anchor=south west, inner sep=0] (image9-0) at (0.0\textwidth, -1.368\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/OneD/9_224.png}};
    \node[anchor=south west, inner sep=0] (image9-1) at (0.152\textwidth, -1.368\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/OneD/9_320.png}};
    \node[anchor=south west, inner sep=0] (image9-2) at (0.304\textwidth, -1.368\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/OneD/9_384.png}};
    \node[anchor=south west, inner sep=0] (image9-3) at (0.456\textwidth, -1.368\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/OneD/9_448.png}};
    \node[anchor=south west, inner sep=0] (image9-4) at (0.608\textwidth, -1.368\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/OneD/9_512.png}};
    \node[anchor=south west, inner sep=0] (image9-5) at (0.76\textwidth, -1.368\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/OneD/9_768.png}};
    \node[anchor=south west, inner sep=0] (image9-6) at (0.912\textwidth, -1.368\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/OneD/9_1024.png}};

    % row 10
    \node[anchor=south west, inner sep=0] (image10-0) at (0.0\textwidth, -1.52\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/OneD/10_224.png}};
    \node[anchor=south west, inner sep=0] (image10-1) at (0.152\textwidth, -1.52\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/OneD/10_320.png}};
    \node[anchor=south west, inner sep=0] (image10-2) at (0.304\textwidth, -1.52\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/OneD/10_384.png}};
    \node[anchor=south west, inner sep=0] (image10-3) at (0.456\textwidth, -1.52\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/OneD/10_448.png}};
    \node[anchor=south west, inner sep=0] (image10-4) at (0.608\textwidth, -1.52\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/OneD/10_512.png}};
    \node[anchor=south west, inner sep=0] (image10-5) at (0.76\textwidth, -1.52\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/OneD/10_768.png}};
    \node[anchor=south west, inner sep=0] (image10-6) at (0.912\textwidth, -1.52\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/OneD/10_1024.png}};

    \node[above=-0.5mm of image1-0] {224\textsuperscript{2}};
    \node[above=-0.5mm of image1-1] {320\textsuperscript{2}};
    \node[above=-0.5mm of image1-2] {384\textsuperscript{2}};
    \node[above=-0.5mm of image1-3] {448\textsuperscript{2}};
    \node[above=-0.5mm of image1-4] {512\textsuperscript{2}};
    \node[above=-0.5mm of image1-5] {768\textsuperscript{2}};
    \node[above=-0.5mm of image1-6] {1024\textsuperscript{2}};

\end{tikzpicture}
\caption{\textbf{1D-learn} attention maps of ten attention heads across seven resolutions, where the query is in the center. We use the colormap:  \includegraphics[width=2cm]{cmrmap.png}. Averaged over $5$k images.}
\label{fig:space_confuse_1d}
\end{figure}


==> appendix/attn_loop/attn_loop_10.tex <==
\usetikzlibrary{positioning}
\begin{figure}
\vspace{-20pt}
\centering
\begin{tikzpicture}
    \hspace{-10pt}

    \node[anchor=south west, inner sep=0] (image1-0) at (0.0\textwidth, -0.152\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-8/1_224.png}};
    \node[anchor=south west, inner sep=0] (image1-1) at (0.152\textwidth, -0.152\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-8/1_320.png}};
    \node[anchor=south west, inner sep=0] (image1-2) at (0.304\textwidth, -0.152\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-8/1_384.png}};
    \node[anchor=south west, inner sep=0] (image1-3) at (0.456\textwidth, -0.152\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-8/1_448.png}};
    \node[anchor=south west, inner sep=0] (image1-4) at (0.608\textwidth, -0.152\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-8/1_512.png}};
    \node[anchor=south west, inner sep=0] (image1-5) at (0.76\textwidth, -0.152\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-8/1_768.png}};
    \node[anchor=south west, inner sep=0] (image1-6) at (0.912\textwidth, -0.152\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-8/1_1024.png}};
    
    % row 2
    \node[anchor=south west, inner sep=0] (image2-0) at (0.0\textwidth, -0.304\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-8/2_224.png}};
    \node[anchor=south west, inner sep=0] (image2-1) at (0.152\textwidth, -0.304\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-8/2_320.png}};
    \node[anchor=south west, inner sep=0] (image2-2) at (0.304\textwidth, -0.304\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-8/2_384.png}};
    \node[anchor=south west, inner sep=0] (image2-3) at (0.456\textwidth, -0.304\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-8/2_448.png}};
    \node[anchor=south west, inner sep=0] (image2-4) at (0.608\textwidth, -0.304\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-8/2_512.png}};
    \node[anchor=south west, inner sep=0] (image2-5) at (0.76\textwidth, -0.304\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-8/2_768.png}};
    \node[anchor=south west, inner sep=0] (image2-6) at (0.912\textwidth, -0.304\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-8/2_1024.png}};

    % row 3
    \node[anchor=south west, inner sep=0] (image3-0) at (0.0\textwidth, -0.456\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-8/3_224.png}};
    \node[anchor=south west, inner sep=0] (image3-1) at (0.152\textwidth, -0.456\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-8/3_320.png}};
    \node[anchor=south west, inner sep=0] (image3-2) at (0.304\textwidth, -0.456\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-8/3_384.png}};
    \node[anchor=south west, inner sep=0] (image3-3) at (0.456\textwidth, -0.456\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-8/3_448.png}};
    \node[anchor=south west, inner sep=0] (image3-4) at (0.608\textwidth, -0.456\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-8/3_512.png}};
    \node[anchor=south west, inner sep=0] (image3-5) at (0.76\textwidth, -0.456\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-8/3_768.png}};
    \node[anchor=south west, inner sep=0] (image3-6) at (0.912\textwidth, -0.456\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-8/3_1024.png}};

    % row 4
    \node[anchor=south west, inner sep=0] (image4-0) at (0.0\textwidth, -0.608\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-8/4_224.png}};
    \node[anchor=south west, inner sep=0] (image4-1) at (0.152\textwidth, -0.608\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-8/4_320.png}};
    \node[anchor=south west, inner sep=0] (image4-2) at (0.304\textwidth, -0.608\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-8/4_384.png}};
    \node[anchor=south west, inner sep=0] (image4-3) at (0.456\textwidth, -0.608\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-8/4_448.png}};
    \node[anchor=south west, inner sep=0] (image4-4) at (0.608\textwidth, -0.608\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-8/4_512.png}};
    \node[anchor=south west, inner sep=0] (image4-5) at (0.76\textwidth, -0.608\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-8/4_768.png}};
    \node[anchor=south west, inner sep=0] (image4-6) at (0.912\textwidth, -0.608\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-8/4_1024.png}};

    % row 5
    \node[anchor=south west, inner sep=0] (image5-0) at (0.0\textwidth, -0.76\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-8/5_224.png}};
    \node[anchor=south west, inner sep=0] (image5-1) at (0.152\textwidth, -0.76\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-8/5_320.png}};
    \node[anchor=south west, inner sep=0] (image5-2) at (0.304\textwidth, -0.76\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-8/5_384.png}};
    \node[anchor=south west, inner sep=0] (image5-3) at (0.456\textwidth, -0.76\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-8/5_448.png}};
    \node[anchor=south west, inner sep=0] (image5-4) at (0.608\textwidth, -0.76\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-8/5_512.png}};
    \node[anchor=south west, inner sep=0] (image5-5) at (0.76\textwidth, -0.76\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-8/5_768.png}};
    \node[anchor=south west, inner sep=0] (image5-6) at (0.912\textwidth, -0.76\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-8/5_1024.png}};

    % row 6
    \node[anchor=south west, inner sep=0] (image6-0) at (0.0\textwidth, -0.912\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-8/6_224.png}};
    \node[anchor=south west, inner sep=0] (image6-1) at (0.152\textwidth, -0.912\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-8/6_320.png}};
    \node[anchor=south west, inner sep=0] (image6-2) at (0.304\textwidth, -0.912\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-8/6_384.png}};
    \node[anchor=south west, inner sep=0] (image6-3) at (0.456\textwidth, -0.912\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-8/6_448.png}};
    \node[anchor=south west, inner sep=0] (image6-4) at (0.608\textwidth, -0.912\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-8/6_512.png}};
    \node[anchor=south west, inner sep=0] (image6-5) at (0.76\textwidth, -0.912\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-8/6_768.png}};
    \node[anchor=south west, inner sep=0] (image6-6) at (0.912\textwidth, -0.912\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-8/6_1024.png}};

    % row 7
    \node[anchor=south west, inner sep=0] (image7-0) at (0.0\textwidth, -1.064\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-8/7_224.png}};
    \node[anchor=south west, inner sep=0] (image7-1) at (0.152\textwidth, -1.064\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-8/7_320.png}};
    \node[anchor=south west, inner sep=0] (image7-2) at (0.304\textwidth, -1.064\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-8/7_384.png}};
    \node[anchor=south west, inner sep=0] (image7-3) at (0.456\textwidth, -1.064\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-8/7_448.png}};
    \node[anchor=south west, inner sep=0] (image7-4) at (0.608\textwidth, -1.064\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-8/7_512.png}};
    \node[anchor=south west, inner sep=0] (image7-5) at (0.76\textwidth, -1.064\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-8/7_768.png}};
    \node[anchor=south west, inner sep=0] (image7-6) at (0.912\textwidth, -1.064\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-8/7_1024.png}};

    % row 8
    \node[anchor=south west, inner sep=0] (image8-0) at (0.0\textwidth, -1.216\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-8/8_224.png}};
    \node[anchor=south west, inner sep=0] (image8-1) at (0.152\textwidth, -1.216\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-8/8_320.png}};
    \node[anchor=south west, inner sep=0] (image8-2) at (0.304\textwidth, -1.216\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-8/8_384.png}};
    \node[anchor=south west, inner sep=0] (image8-3) at (0.456\textwidth, -1.216\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-8/8_448.png}};
    \node[anchor=south west, inner sep=0] (image8-4) at (0.608\textwidth, -1.216\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-8/8_512.png}};
    \node[anchor=south west, inner sep=0] (image8-5) at (0.76\textwidth, -1.216\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-8/8_768.png}};
    \node[anchor=south west, inner sep=0] (image8-6) at (0.912\textwidth, -1.216\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-8/8_1024.png}};

    % row 9
    \node[anchor=south west, inner sep=0] (image9-0) at (0.0\textwidth, -1.368\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-8/9_224.png}};
    \node[anchor=south west, inner sep=0] (image9-1) at (0.152\textwidth, -1.368\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-8/9_320.png}};
    \node[anchor=south west, inner sep=0] (image9-2) at (0.304\textwidth, -1.368\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-8/9_384.png}};
    \node[anchor=south west, inner sep=0] (image9-3) at (0.456\textwidth, -1.368\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-8/9_448.png}};
    \node[anchor=south west, inner sep=0] (image9-4) at (0.608\textwidth, -1.368\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-8/9_512.png}};
    \node[anchor=south west, inner sep=0] (image9-5) at (0.76\textwidth, -1.368\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-8/9_768.png}};
    \node[anchor=south west, inner sep=0] (image9-6) at (0.912\textwidth, -1.368\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-8/9_1024.png}};

    % row 10
    \node[anchor=south west, inner sep=0] (image10-0) at (0.0\textwidth, -1.52\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-8/10_224.png}};
    \node[anchor=south west, inner sep=0] (image10-1) at (0.152\textwidth, -1.52\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-8/10_320.png}};
    \node[anchor=south west, inner sep=0] (image10-2) at (0.304\textwidth, -1.52\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-8/10_384.png}};
    \node[anchor=south west, inner sep=0] (image10-3) at (0.456\textwidth, -1.52\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-8/10_448.png}};
    \node[anchor=south west, inner sep=0] (image10-4) at (0.608\textwidth, -1.52\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-8/10_512.png}};
    \node[anchor=south west, inner sep=0] (image10-5) at (0.76\textwidth, -1.52\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-8/10_768.png}};
    \node[anchor=south west, inner sep=0] (image10-6) at (0.912\textwidth, -1.52\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-8/10_1024.png}};

    \node[above=-0.5mm of image1-0] {224\textsuperscript{2}};
    \node[above=-0.5mm of image1-1] {320\textsuperscript{2}};
    \node[above=-0.5mm of image1-2] {384\textsuperscript{2}};
    \node[above=-0.5mm of image1-3] {448\textsuperscript{2}};
    \node[above=-0.5mm of image1-4] {512\textsuperscript{2}};
    \node[above=-0.5mm of image1-5] {768\textsuperscript{2}};
    \node[above=-0.5mm of image1-6] {1024\textsuperscript{2}};

\end{tikzpicture}
\caption{\textcolor{LHcolor_dark}{\textbf{LH-}\boldmath{$45$}} attention maps of ten attention heads across seven resolutions, where the query is in the center. We use the colormap:  \includegraphics[width=2cm]{cmrmap.png}. Averaged over $5$k images.}
\label{fig:space_confuse_lh_45}
\end{figure}


==> appendix/attn_loop/attn_loop_2.tex <==
\usetikzlibrary{positioning}
\begin{figure}
\vspace{-20pt}
\centering
\begin{tikzpicture}
    \hspace{-10pt}

    \node[anchor=south west, inner sep=0] (image1-0) at (0.0\textwidth, -0.152\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-sincos/1_224.png}};
    \node[anchor=south west, inner sep=0] (image1-1) at (0.152\textwidth, -0.152\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-sincos/1_320.png}};
    \node[anchor=south west, inner sep=0] (image1-2) at (0.304\textwidth, -0.152\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-sincos/1_384.png}};
    \node[anchor=south west, inner sep=0] (image1-3) at (0.456\textwidth, -0.152\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-sincos/1_448.png}};
    \node[anchor=south west, inner sep=0] (image1-4) at (0.608\textwidth, -0.152\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-sincos/1_512.png}};
    \node[anchor=south west, inner sep=0] (image1-5) at (0.76\textwidth, -0.152\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-sincos/1_768.png}};
    \node[anchor=south west, inner sep=0] (image1-6) at (0.912\textwidth, -0.152\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-sincos/1_1024.png}};
    
    % row 2
    \node[anchor=south west, inner sep=0] (image2-0) at (0.0\textwidth, -0.304\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-sincos/2_224.png}};
    \node[anchor=south west, inner sep=0] (image2-1) at (0.152\textwidth, -0.304\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-sincos/2_320.png}};
    \node[anchor=south west, inner sep=0] (image2-2) at (0.304\textwidth, -0.304\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-sincos/2_384.png}};
    \node[anchor=south west, inner sep=0] (image2-3) at (0.456\textwidth, -0.304\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-sincos/2_448.png}};
    \node[anchor=south west, inner sep=0] (image2-4) at (0.608\textwidth, -0.304\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-sincos/2_512.png}};
    \node[anchor=south west, inner sep=0] (image2-5) at (0.76\textwidth, -0.304\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-sincos/2_768.png}};
    \node[anchor=south west, inner sep=0] (image2-6) at (0.912\textwidth, -0.304\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-sincos/2_1024.png}};

    % row 3
    \node[anchor=south west, inner sep=0] (image3-0) at (0.0\textwidth, -0.456\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-sincos/3_224.png}};
    \node[anchor=south west, inner sep=0] (image3-1) at (0.152\textwidth, -0.456\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-sincos/3_320.png}};
    \node[anchor=south west, inner sep=0] (image3-2) at (0.304\textwidth, -0.456\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-sincos/3_384.png}};
    \node[anchor=south west, inner sep=0] (image3-3) at (0.456\textwidth, -0.456\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-sincos/3_448.png}};
    \node[anchor=south west, inner sep=0] (image3-4) at (0.608\textwidth, -0.456\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-sincos/3_512.png}};
    \node[anchor=south west, inner sep=0] (image3-5) at (0.76\textwidth, -0.456\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-sincos/3_768.png}};
    \node[anchor=south west, inner sep=0] (image3-6) at (0.912\textwidth, -0.456\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-sincos/3_1024.png}};

    % row 4
    \node[anchor=south west, inner sep=0] (image4-0) at (0.0\textwidth, -0.608\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-sincos/4_224.png}};
    \node[anchor=south west, inner sep=0] (image4-1) at (0.152\textwidth, -0.608\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-sincos/4_320.png}};
    \node[anchor=south west, inner sep=0] (image4-2) at (0.304\textwidth, -0.608\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-sincos/4_384.png}};
    \node[anchor=south west, inner sep=0] (image4-3) at (0.456\textwidth, -0.608\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-sincos/4_448.png}};
    \node[anchor=south west, inner sep=0] (image4-4) at (0.608\textwidth, -0.608\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-sincos/4_512.png}};
    \node[anchor=south west, inner sep=0] (image4-5) at (0.76\textwidth, -0.608\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-sincos/4_768.png}};
    \node[anchor=south west, inner sep=0] (image4-6) at (0.912\textwidth, -0.608\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-sincos/4_1024.png}};

    % row 5
    \node[anchor=south west, inner sep=0] (image5-0) at (0.0\textwidth, -0.76\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-sincos/5_224.png}};
    \node[anchor=south west, inner sep=0] (image5-1) at (0.152\textwidth, -0.76\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-sincos/5_320.png}};
    \node[anchor=south west, inner sep=0] (image5-2) at (0.304\textwidth, -0.76\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-sincos/5_384.png}};
    \node[anchor=south west, inner sep=0] (image5-3) at (0.456\textwidth, -0.76\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-sincos/5_448.png}};
    \node[anchor=south west, inner sep=0] (image5-4) at (0.608\textwidth, -0.76\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-sincos/5_512.png}};
    \node[anchor=south west, inner sep=0] (image5-5) at (0.76\textwidth, -0.76\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-sincos/5_768.png}};
    \node[anchor=south west, inner sep=0] (image5-6) at (0.912\textwidth, -0.76\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-sincos/5_1024.png}};

    % row 6
    \node[anchor=south west, inner sep=0] (image6-0) at (0.0\textwidth, -0.912\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-sincos/6_224.png}};
    \node[anchor=south west, inner sep=0] (image6-1) at (0.152\textwidth, -0.912\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-sincos/6_320.png}};
    \node[anchor=south west, inner sep=0] (image6-2) at (0.304\textwidth, -0.912\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-sincos/6_384.png}};
    \node[anchor=south west, inner sep=0] (image6-3) at (0.456\textwidth, -0.912\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-sincos/6_448.png}};
    \node[anchor=south west, inner sep=0] (image6-4) at (0.608\textwidth, -0.912\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-sincos/6_512.png}};
    \node[anchor=south west, inner sep=0] (image6-5) at (0.76\textwidth, -0.912\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-sincos/6_768.png}};
    \node[anchor=south west, inner sep=0] (image6-6) at (0.912\textwidth, -0.912\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-sincos/6_1024.png}};

    % row 7
    \node[anchor=south west, inner sep=0] (image7-0) at (0.0\textwidth, -1.064\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-sincos/7_224.png}};
    \node[anchor=south west, inner sep=0] (image7-1) at (0.152\textwidth, -1.064\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-sincos/7_320.png}};
    \node[anchor=south west, inner sep=0] (image7-2) at (0.304\textwidth, -1.064\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-sincos/7_384.png}};
    \node[anchor=south west, inner sep=0] (image7-3) at (0.456\textwidth, -1.064\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-sincos/7_448.png}};
    \node[anchor=south west, inner sep=0] (image7-4) at (0.608\textwidth, -1.064\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-sincos/7_512.png}};
    \node[anchor=south west, inner sep=0] (image7-5) at (0.76\textwidth, -1.064\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-sincos/7_768.png}};
    \node[anchor=south west, inner sep=0] (image7-6) at (0.912\textwidth, -1.064\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-sincos/7_1024.png}};

    % row 8
    \node[anchor=south west, inner sep=0] (image8-0) at (0.0\textwidth, -1.216\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-sincos/8_224.png}};
    \node[anchor=south west, inner sep=0] (image8-1) at (0.152\textwidth, -1.216\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-sincos/8_320.png}};
    \node[anchor=south west, inner sep=0] (image8-2) at (0.304\textwidth, -1.216\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-sincos/8_384.png}};
    \node[anchor=south west, inner sep=0] (image8-3) at (0.456\textwidth, -1.216\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-sincos/8_448.png}};
    \node[anchor=south west, inner sep=0] (image8-4) at (0.608\textwidth, -1.216\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-sincos/8_512.png}};
    \node[anchor=south west, inner sep=0] (image8-5) at (0.76\textwidth, -1.216\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-sincos/8_768.png}};
    \node[anchor=south west, inner sep=0] (image8-6) at (0.912\textwidth, -1.216\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-sincos/8_1024.png}};

    % row 9
    \node[anchor=south west, inner sep=0] (image9-0) at (0.0\textwidth, -1.368\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-sincos/9_224.png}};
    \node[anchor=south west, inner sep=0] (image9-1) at (0.152\textwidth, -1.368\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-sincos/9_320.png}};
    \node[anchor=south west, inner sep=0] (image9-2) at (0.304\textwidth, -1.368\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-sincos/9_384.png}};
    \node[anchor=south west, inner sep=0] (image9-3) at (0.456\textwidth, -1.368\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-sincos/9_448.png}};
    \node[anchor=south west, inner sep=0] (image9-4) at (0.608\textwidth, -1.368\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-sincos/9_512.png}};
    \node[anchor=south west, inner sep=0] (image9-5) at (0.76\textwidth, -1.368\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-sincos/9_768.png}};
    \node[anchor=south west, inner sep=0] (image9-6) at (0.912\textwidth, -1.368\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-sincos/9_1024.png}};

    % row 10
    \node[anchor=south west, inner sep=0] (image10-0) at (0.0\textwidth, -1.52\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-sincos/10_224.png}};
    \node[anchor=south west, inner sep=0] (image10-1) at (0.152\textwidth, -1.52\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-sincos/10_320.png}};
    \node[anchor=south west, inner sep=0] (image10-2) at (0.304\textwidth, -1.52\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-sincos/10_384.png}};
    \node[anchor=south west, inner sep=0] (image10-3) at (0.456\textwidth, -1.52\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-sincos/10_448.png}};
    \node[anchor=south west, inner sep=0] (image10-4) at (0.608\textwidth, -1.52\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-sincos/10_512.png}};
    \node[anchor=south west, inner sep=0] (image10-5) at (0.76\textwidth, -1.52\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-sincos/10_768.png}};
    \node[anchor=south west, inner sep=0] (image10-6) at (0.912\textwidth, -1.52\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-sincos/10_1024.png}};

    \node[above=-0.5mm of image1-0] {224\textsuperscript{2}};
    \node[above=-0.5mm of image1-1] {320\textsuperscript{2}};
    \node[above=-0.5mm of image1-2] {384\textsuperscript{2}};
    \node[above=-0.5mm of image1-3] {448\textsuperscript{2}};
    \node[above=-0.5mm of image1-4] {512\textsuperscript{2}};
    \node[above=-0.5mm of image1-5] {768\textsuperscript{2}};
    \node[above=-0.5mm of image1-6] {1024\textsuperscript{2}};

\end{tikzpicture}
\caption{\textbf{2D-sincos} attention maps of ten attention heads across seven resolutions, where the query is in the center. We use the colormap:  \includegraphics[width=2cm]{cmrmap.png}. Averaged over $5$k images.}
\label{fig:space_confuse_2d_sincos}
\end{figure}


==> appendix/attn_loop/attn_loop_3.tex <==
\usetikzlibrary{positioning}
\begin{figure}
\vspace{-20pt}
\centering
\begin{tikzpicture}
    \hspace{-10pt}

    \node[anchor=south west, inner sep=0] (image1-0) at (0.0\textwidth, -0.152\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/NaViT/1_224.png}};
    \node[anchor=south west, inner sep=0] (image1-1) at (0.152\textwidth, -0.152\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/NaViT/1_320.png}};
    \node[anchor=south west, inner sep=0] (image1-2) at (0.304\textwidth, -0.152\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/NaViT/1_384.png}};
    \node[anchor=south west, inner sep=0] (image1-3) at (0.456\textwidth, -0.152\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/NaViT/1_448.png}};
    \node[anchor=south west, inner sep=0] (image1-4) at (0.608\textwidth, -0.152\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/NaViT/1_512.png}};
    \node[anchor=south west, inner sep=0] (image1-5) at (0.76\textwidth, -0.152\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/NaViT/1_768.png}};
    \node[anchor=south west, inner sep=0] (image1-6) at (0.912\textwidth, -0.152\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/NaViT/1_1024.png}};
    
    % row 2
    \node[anchor=south west, inner sep=0] (image2-0) at (0.0\textwidth, -0.304\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/NaViT/2_224.png}};
    \node[anchor=south west, inner sep=0] (image2-1) at (0.152\textwidth, -0.304\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/NaViT/2_320.png}};
    \node[anchor=south west, inner sep=0] (image2-2) at (0.304\textwidth, -0.304\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/NaViT/2_384.png}};
    \node[anchor=south west, inner sep=0] (image2-3) at (0.456\textwidth, -0.304\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/NaViT/2_448.png}};
    \node[anchor=south west, inner sep=0] (image2-4) at (0.608\textwidth, -0.304\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/NaViT/2_512.png}};
    \node[anchor=south west, inner sep=0] (image2-5) at (0.76\textwidth, -0.304\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/NaViT/2_768.png}};
    \node[anchor=south west, inner sep=0] (image2-6) at (0.912\textwidth, -0.304\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/NaViT/2_1024.png}};

    % row 3
    \node[anchor=south west, inner sep=0] (image3-0) at (0.0\textwidth, -0.456\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/NaViT/3_224.png}};
    \node[anchor=south west, inner sep=0] (image3-1) at (0.152\textwidth, -0.456\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/NaViT/3_320.png}};
    \node[anchor=south west, inner sep=0] (image3-2) at (0.304\textwidth, -0.456\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/NaViT/3_384.png}};
    \node[anchor=south west, inner sep=0] (image3-3) at (0.456\textwidth, -0.456\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/NaViT/3_448.png}};
    \node[anchor=south west, inner sep=0] (image3-4) at (0.608\textwidth, -0.456\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/NaViT/3_512.png}};
    \node[anchor=south west, inner sep=0] (image3-5) at (0.76\textwidth, -0.456\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/NaViT/3_768.png}};
    \node[anchor=south west, inner sep=0] (image3-6) at (0.912\textwidth, -0.456\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/NaViT/3_1024.png}};

    % row 4
    \node[anchor=south west, inner sep=0] (image4-0) at (0.0\textwidth, -0.608\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/NaViT/4_224.png}};
    \node[anchor=south west, inner sep=0] (image4-1) at (0.152\textwidth, -0.608\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/NaViT/4_320.png}};
    \node[anchor=south west, inner sep=0] (image4-2) at (0.304\textwidth, -0.608\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/NaViT/4_384.png}};
    \node[anchor=south west, inner sep=0] (image4-3) at (0.456\textwidth, -0.608\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/NaViT/4_448.png}};
    \node[anchor=south west, inner sep=0] (image4-4) at (0.608\textwidth, -0.608\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/NaViT/4_512.png}};
    \node[anchor=south west, inner sep=0] (image4-5) at (0.76\textwidth, -0.608\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/NaViT/4_768.png}};
    \node[anchor=south west, inner sep=0] (image4-6) at (0.912\textwidth, -0.608\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/NaViT/4_1024.png}};

    % row 5
    \node[anchor=south west, inner sep=0] (image5-0) at (0.0\textwidth, -0.76\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/NaViT/5_224.png}};
    \node[anchor=south west, inner sep=0] (image5-1) at (0.152\textwidth, -0.76\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/NaViT/5_320.png}};
    \node[anchor=south west, inner sep=0] (image5-2) at (0.304\textwidth, -0.76\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/NaViT/5_384.png}};
    \node[anchor=south west, inner sep=0] (image5-3) at (0.456\textwidth, -0.76\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/NaViT/5_448.png}};
    \node[anchor=south west, inner sep=0] (image5-4) at (0.608\textwidth, -0.76\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/NaViT/5_512.png}};
    \node[anchor=south west, inner sep=0] (image5-5) at (0.76\textwidth, -0.76\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/NaViT/5_768.png}};
    \node[anchor=south west, inner sep=0] (image5-6) at (0.912\textwidth, -0.76\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/NaViT/5_1024.png}};

    % row 6
    \node[anchor=south west, inner sep=0] (image6-0) at (0.0\textwidth, -0.912\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/NaViT/6_224.png}};
    \node[anchor=south west, inner sep=0] (image6-1) at (0.152\textwidth, -0.912\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/NaViT/6_320.png}};
    \node[anchor=south west, inner sep=0] (image6-2) at (0.304\textwidth, -0.912\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/NaViT/6_384.png}};
    \node[anchor=south west, inner sep=0] (image6-3) at (0.456\textwidth, -0.912\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/NaViT/6_448.png}};
    \node[anchor=south west, inner sep=0] (image6-4) at (0.608\textwidth, -0.912\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/NaViT/6_512.png}};
    \node[anchor=south west, inner sep=0] (image6-5) at (0.76\textwidth, -0.912\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/NaViT/6_768.png}};
    \node[anchor=south west, inner sep=0] (image6-6) at (0.912\textwidth, -0.912\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/NaViT/6_1024.png}};

    % row 7
    \node[anchor=south west, inner sep=0] (image7-0) at (0.0\textwidth, -1.064\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/NaViT/7_224.png}};
    \node[anchor=south west, inner sep=0] (image7-1) at (0.152\textwidth, -1.064\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/NaViT/7_320.png}};
    \node[anchor=south west, inner sep=0] (image7-2) at (0.304\textwidth, -1.064\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/NaViT/7_384.png}};
    \node[anchor=south west, inner sep=0] (image7-3) at (0.456\textwidth, -1.064\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/NaViT/7_448.png}};
    \node[anchor=south west, inner sep=0] (image7-4) at (0.608\textwidth, -1.064\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/NaViT/7_512.png}};
    \node[anchor=south west, inner sep=0] (image7-5) at (0.76\textwidth, -1.064\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/NaViT/7_768.png}};
    \node[anchor=south west, inner sep=0] (image7-6) at (0.912\textwidth, -1.064\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/NaViT/7_1024.png}};

    % row 8
    \node[anchor=south west, inner sep=0] (image8-0) at (0.0\textwidth, -1.216\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/NaViT/8_224.png}};
    \node[anchor=south west, inner sep=0] (image8-1) at (0.152\textwidth, -1.216\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/NaViT/8_320.png}};
    \node[anchor=south west, inner sep=0] (image8-2) at (0.304\textwidth, -1.216\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/NaViT/8_384.png}};
    \node[anchor=south west, inner sep=0] (image8-3) at (0.456\textwidth, -1.216\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/NaViT/8_448.png}};
    \node[anchor=south west, inner sep=0] (image8-4) at (0.608\textwidth, -1.216\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/NaViT/8_512.png}};
    \node[anchor=south west, inner sep=0] (image8-5) at (0.76\textwidth, -1.216\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/NaViT/8_768.png}};
    \node[anchor=south west, inner sep=0] (image8-6) at (0.912\textwidth, -1.216\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/NaViT/8_1024.png}};

    % row 9
    \node[anchor=south west, inner sep=0] (image9-0) at (0.0\textwidth, -1.368\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/NaViT/9_224.png}};
    \node[anchor=south west, inner sep=0] (image9-1) at (0.152\textwidth, -1.368\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/NaViT/9_320.png}};
    \node[anchor=south west, inner sep=0] (image9-2) at (0.304\textwidth, -1.368\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/NaViT/9_384.png}};
    \node[anchor=south west, inner sep=0] (image9-3) at (0.456\textwidth, -1.368\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/NaViT/9_448.png}};
    \node[anchor=south west, inner sep=0] (image9-4) at (0.608\textwidth, -1.368\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/NaViT/9_512.png}};
    \node[anchor=south west, inner sep=0] (image9-5) at (0.76\textwidth, -1.368\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/NaViT/9_768.png}};
    \node[anchor=south west, inner sep=0] (image9-6) at (0.912\textwidth, -1.368\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/NaViT/9_1024.png}};

    % row 10
    \node[anchor=south west, inner sep=0] (image10-0) at (0.0\textwidth, -1.52\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/NaViT/10_224.png}};
    \node[anchor=south west, inner sep=0] (image10-1) at (0.152\textwidth, -1.52\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/NaViT/10_320.png}};
    \node[anchor=south west, inner sep=0] (image10-2) at (0.304\textwidth, -1.52\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/NaViT/10_384.png}};
    \node[anchor=south west, inner sep=0] (image10-3) at (0.456\textwidth, -1.52\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/NaViT/10_448.png}};
    \node[anchor=south west, inner sep=0] (image10-4) at (0.608\textwidth, -1.52\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/NaViT/10_512.png}};
    \node[anchor=south west, inner sep=0] (image10-5) at (0.76\textwidth, -1.52\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/NaViT/10_768.png}};
    \node[anchor=south west, inner sep=0] (image10-6) at (0.912\textwidth, -1.52\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/NaViT/10_1024.png}};

    \node[above=-0.5mm of image1-0] {224\textsuperscript{2}};
    \node[above=-0.5mm of image1-1] {320\textsuperscript{2}};
    \node[above=-0.5mm of image1-2] {384\textsuperscript{2}};
    \node[above=-0.5mm of image1-3] {448\textsuperscript{2}};
    \node[above=-0.5mm of image1-4] {512\textsuperscript{2}};
    \node[above=-0.5mm of image1-5] {768\textsuperscript{2}};
    \node[above=-0.5mm of image1-6] {1024\textsuperscript{2}};

\end{tikzpicture}
\caption{\textbf{Factorized} attention maps of ten attention heads across seven resolutions, where the query is in the center. We use the colormap:  \includegraphics[width=2cm]{cmrmap.png}. Averaged over $5$k images.}
\label{fig:space_confuse_factorized}
\end{figure}


==> appendix/attn_loop/attn_loop_4.tex <==
\usetikzlibrary{positioning}
\begin{figure}
\vspace{-20pt}
\centering
\begin{tikzpicture}
    \hspace{-10pt}

    \node[anchor=south west, inner sep=0] (image1-0) at (0.0\textwidth, -0.152\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/Fourier/1_224.png}};
    \node[anchor=south west, inner sep=0] (image1-1) at (0.152\textwidth, -0.152\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/Fourier/1_320.png}};
    \node[anchor=south west, inner sep=0] (image1-2) at (0.304\textwidth, -0.152\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/Fourier/1_384.png}};
    \node[anchor=south west, inner sep=0] (image1-3) at (0.456\textwidth, -0.152\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/Fourier/1_448.png}};
    \node[anchor=south west, inner sep=0] (image1-4) at (0.608\textwidth, -0.152\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/Fourier/1_512.png}};
    \node[anchor=south west, inner sep=0] (image1-5) at (0.76\textwidth, -0.152\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/Fourier/1_768.png}};
    \node[anchor=south west, inner sep=0] (image1-6) at (0.912\textwidth, -0.152\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/Fourier/1_1024.png}};
    
    % row 2
    \node[anchor=south west, inner sep=0] (image2-0) at (0.0\textwidth, -0.304\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/Fourier/2_224.png}};
    \node[anchor=south west, inner sep=0] (image2-1) at (0.152\textwidth, -0.304\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/Fourier/2_320.png}};
    \node[anchor=south west, inner sep=0] (image2-2) at (0.304\textwidth, -0.304\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/Fourier/2_384.png}};
    \node[anchor=south west, inner sep=0] (image2-3) at (0.456\textwidth, -0.304\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/Fourier/2_448.png}};
    \node[anchor=south west, inner sep=0] (image2-4) at (0.608\textwidth, -0.304\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/Fourier/2_512.png}};
    \node[anchor=south west, inner sep=0] (image2-5) at (0.76\textwidth, -0.304\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/Fourier/2_768.png}};
    \node[anchor=south west, inner sep=0] (image2-6) at (0.912\textwidth, -0.304\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/Fourier/2_1024.png}};

    % row 3
    \node[anchor=south west, inner sep=0] (image3-0) at (0.0\textwidth, -0.456\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/Fourier/3_224.png}};
    \node[anchor=south west, inner sep=0] (image3-1) at (0.152\textwidth, -0.456\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/Fourier/3_320.png}};
    \node[anchor=south west, inner sep=0] (image3-2) at (0.304\textwidth, -0.456\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/Fourier/3_384.png}};
    \node[anchor=south west, inner sep=0] (image3-3) at (0.456\textwidth, -0.456\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/Fourier/3_448.png}};
    \node[anchor=south west, inner sep=0] (image3-4) at (0.608\textwidth, -0.456\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/Fourier/3_512.png}};
    \node[anchor=south west, inner sep=0] (image3-5) at (0.76\textwidth, -0.456\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/Fourier/3_768.png}};
    \node[anchor=south west, inner sep=0] (image3-6) at (0.912\textwidth, -0.456\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/Fourier/3_1024.png}};

    % row 4
    \node[anchor=south west, inner sep=0] (image4-0) at (0.0\textwidth, -0.608\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/Fourier/4_224.png}};
    \node[anchor=south west, inner sep=0] (image4-1) at (0.152\textwidth, -0.608\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/Fourier/4_320.png}};
    \node[anchor=south west, inner sep=0] (image4-2) at (0.304\textwidth, -0.608\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/Fourier/4_384.png}};
    \node[anchor=south west, inner sep=0] (image4-3) at (0.456\textwidth, -0.608\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/Fourier/4_448.png}};
    \node[anchor=south west, inner sep=0] (image4-4) at (0.608\textwidth, -0.608\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/Fourier/4_512.png}};
    \node[anchor=south west, inner sep=0] (image4-5) at (0.76\textwidth, -0.608\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/Fourier/4_768.png}};
    \node[anchor=south west, inner sep=0] (image4-6) at (0.912\textwidth, -0.608\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/Fourier/4_1024.png}};

    % row 5
    \node[anchor=south west, inner sep=0] (image5-0) at (0.0\textwidth, -0.76\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/Fourier/5_224.png}};
    \node[anchor=south west, inner sep=0] (image5-1) at (0.152\textwidth, -0.76\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/Fourier/5_320.png}};
    \node[anchor=south west, inner sep=0] (image5-2) at (0.304\textwidth, -0.76\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/Fourier/5_384.png}};
    \node[anchor=south west, inner sep=0] (image5-3) at (0.456\textwidth, -0.76\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/Fourier/5_448.png}};
    \node[anchor=south west, inner sep=0] (image5-4) at (0.608\textwidth, -0.76\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/Fourier/5_512.png}};
    \node[anchor=south west, inner sep=0] (image5-5) at (0.76\textwidth, -0.76\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/Fourier/5_768.png}};
    \node[anchor=south west, inner sep=0] (image5-6) at (0.912\textwidth, -0.76\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/Fourier/5_1024.png}};

    % row 6
    \node[anchor=south west, inner sep=0] (image6-0) at (0.0\textwidth, -0.912\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/Fourier/6_224.png}};
    \node[anchor=south west, inner sep=0] (image6-1) at (0.152\textwidth, -0.912\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/Fourier/6_320.png}};
    \node[anchor=south west, inner sep=0] (image6-2) at (0.304\textwidth, -0.912\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/Fourier/6_384.png}};
    \node[anchor=south west, inner sep=0] (image6-3) at (0.456\textwidth, -0.912\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/Fourier/6_448.png}};
    \node[anchor=south west, inner sep=0] (image6-4) at (0.608\textwidth, -0.912\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/Fourier/6_512.png}};
    \node[anchor=south west, inner sep=0] (image6-5) at (0.76\textwidth, -0.912\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/Fourier/6_768.png}};
    \node[anchor=south west, inner sep=0] (image6-6) at (0.912\textwidth, -0.912\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/Fourier/6_1024.png}};

    % row 7
    \node[anchor=south west, inner sep=0] (image7-0) at (0.0\textwidth, -1.064\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/Fourier/7_224.png}};
    \node[anchor=south west, inner sep=0] (image7-1) at (0.152\textwidth, -1.064\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/Fourier/7_320.png}};
    \node[anchor=south west, inner sep=0] (image7-2) at (0.304\textwidth, -1.064\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/Fourier/7_384.png}};
    \node[anchor=south west, inner sep=0] (image7-3) at (0.456\textwidth, -1.064\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/Fourier/7_448.png}};
    \node[anchor=south west, inner sep=0] (image7-4) at (0.608\textwidth, -1.064\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/Fourier/7_512.png}};
    \node[anchor=south west, inner sep=0] (image7-5) at (0.76\textwidth, -1.064\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/Fourier/7_768.png}};
    \node[anchor=south west, inner sep=0] (image7-6) at (0.912\textwidth, -1.064\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/Fourier/7_1024.png}};

    % row 8
    \node[anchor=south west, inner sep=0] (image8-0) at (0.0\textwidth, -1.216\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/Fourier/8_224.png}};
    \node[anchor=south west, inner sep=0] (image8-1) at (0.152\textwidth, -1.216\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/Fourier/8_320.png}};
    \node[anchor=south west, inner sep=0] (image8-2) at (0.304\textwidth, -1.216\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/Fourier/8_384.png}};
    \node[anchor=south west, inner sep=0] (image8-3) at (0.456\textwidth, -1.216\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/Fourier/8_448.png}};
    \node[anchor=south west, inner sep=0] (image8-4) at (0.608\textwidth, -1.216\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/Fourier/8_512.png}};
    \node[anchor=south west, inner sep=0] (image8-5) at (0.76\textwidth, -1.216\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/Fourier/8_768.png}};
    \node[anchor=south west, inner sep=0] (image8-6) at (0.912\textwidth, -1.216\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/Fourier/8_1024.png}};

    % row 9
    \node[anchor=south west, inner sep=0] (image9-0) at (0.0\textwidth, -1.368\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/Fourier/9_224.png}};
    \node[anchor=south west, inner sep=0] (image9-1) at (0.152\textwidth, -1.368\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/Fourier/9_320.png}};
    \node[anchor=south west, inner sep=0] (image9-2) at (0.304\textwidth, -1.368\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/Fourier/9_384.png}};
    \node[anchor=south west, inner sep=0] (image9-3) at (0.456\textwidth, -1.368\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/Fourier/9_448.png}};
    \node[anchor=south west, inner sep=0] (image9-4) at (0.608\textwidth, -1.368\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/Fourier/9_512.png}};
    \node[anchor=south west, inner sep=0] (image9-5) at (0.76\textwidth, -1.368\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/Fourier/9_768.png}};
    \node[anchor=south west, inner sep=0] (image9-6) at (0.912\textwidth, -1.368\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/Fourier/9_1024.png}};

    % row 10
    \node[anchor=south west, inner sep=0] (image10-0) at (0.0\textwidth, -1.52\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/Fourier/10_224.png}};
    \node[anchor=south west, inner sep=0] (image10-1) at (0.152\textwidth, -1.52\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/Fourier/10_320.png}};
    \node[anchor=south west, inner sep=0] (image10-2) at (0.304\textwidth, -1.52\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/Fourier/10_384.png}};
    \node[anchor=south west, inner sep=0] (image10-3) at (0.456\textwidth, -1.52\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/Fourier/10_448.png}};
    \node[anchor=south west, inner sep=0] (image10-4) at (0.608\textwidth, -1.52\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/Fourier/10_512.png}};
    \node[anchor=south west, inner sep=0] (image10-5) at (0.76\textwidth, -1.52\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/Fourier/10_768.png}};
    \node[anchor=south west, inner sep=0] (image10-6) at (0.912\textwidth, -1.52\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/Fourier/10_1024.png}};

    \node[above=-0.5mm of image1-0] {224\textsuperscript{2}};
    \node[above=-0.5mm of image1-1] {320\textsuperscript{2}};
    \node[above=-0.5mm of image1-2] {384\textsuperscript{2}};
    \node[above=-0.5mm of image1-3] {448\textsuperscript{2}};
    \node[above=-0.5mm of image1-4] {512\textsuperscript{2}};
    \node[above=-0.5mm of image1-5] {768\textsuperscript{2}};
    \node[above=-0.5mm of image1-6] {1024\textsuperscript{2}};

\end{tikzpicture}
\caption{\textbf{Fourier} attention maps of ten attention heads across seven resolutions, where the query is in the center. We use the colormap:  \includegraphics[width=2cm]{cmrmap.png}. Averaged over $5$k images.}
\label{fig:space_confuse_fourier}
\end{figure}


==> appendix/attn_loop/attn_loop_5.tex <==
\usetikzlibrary{positioning}
\begin{figure}
\vspace{-20pt}
\centering
\begin{tikzpicture}
    \hspace{-10pt}

    \node[anchor=south west, inner sep=0] (image1-0) at (0.0\textwidth, -0.152\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/BEIT/1_224.png}};
    \node[anchor=south west, inner sep=0] (image1-1) at (0.152\textwidth, -0.152\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/BEIT/1_320.png}};
    \node[anchor=south west, inner sep=0] (image1-2) at (0.304\textwidth, -0.152\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/BEIT/1_384.png}};
    \node[anchor=south west, inner sep=0] (image1-3) at (0.456\textwidth, -0.152\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/BEIT/1_448.png}};
    \node[anchor=south west, inner sep=0] (image1-4) at (0.608\textwidth, -0.152\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/BEIT/1_512.png}};
    \node[anchor=south west, inner sep=0] (image1-5) at (0.76\textwidth, -0.152\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/BEIT/1_768.png}};
    \node[anchor=south west, inner sep=0] (image1-6) at (0.912\textwidth, -0.152\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/BEIT/1_1024.png}};
    
    % row 2
    \node[anchor=south west, inner sep=0] (image2-0) at (0.0\textwidth, -0.304\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/BEIT/2_224.png}};
    \node[anchor=south west, inner sep=0] (image2-1) at (0.152\textwidth, -0.304\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/BEIT/2_320.png}};
    \node[anchor=south west, inner sep=0] (image2-2) at (0.304\textwidth, -0.304\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/BEIT/2_384.png}};
    \node[anchor=south west, inner sep=0] (image2-3) at (0.456\textwidth, -0.304\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/BEIT/2_448.png}};
    \node[anchor=south west, inner sep=0] (image2-4) at (0.608\textwidth, -0.304\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/BEIT/2_512.png}};
    \node[anchor=south west, inner sep=0] (image2-5) at (0.76\textwidth, -0.304\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/BEIT/2_768.png}};
    \node[anchor=south west, inner sep=0] (image2-6) at (0.912\textwidth, -0.304\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/BEIT/2_1024.png}};

    % row 3
    \node[anchor=south west, inner sep=0] (image3-0) at (0.0\textwidth, -0.456\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/BEIT/3_224.png}};
    \node[anchor=south west, inner sep=0] (image3-1) at (0.152\textwidth, -0.456\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/BEIT/3_320.png}};
    \node[anchor=south west, inner sep=0] (image3-2) at (0.304\textwidth, -0.456\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/BEIT/3_384.png}};
    \node[anchor=south west, inner sep=0] (image3-3) at (0.456\textwidth, -0.456\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/BEIT/3_448.png}};
    \node[anchor=south west, inner sep=0] (image3-4) at (0.608\textwidth, -0.456\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/BEIT/3_512.png}};
    \node[anchor=south west, inner sep=0] (image3-5) at (0.76\textwidth, -0.456\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/BEIT/3_768.png}};
    \node[anchor=south west, inner sep=0] (image3-6) at (0.912\textwidth, -0.456\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/BEIT/3_1024.png}};

    % row 4
    \node[anchor=south west, inner sep=0] (image4-0) at (0.0\textwidth, -0.608\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/BEIT/4_224.png}};
    \node[anchor=south west, inner sep=0] (image4-1) at (0.152\textwidth, -0.608\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/BEIT/4_320.png}};
    \node[anchor=south west, inner sep=0] (image4-2) at (0.304\textwidth, -0.608\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/BEIT/4_384.png}};
    \node[anchor=south west, inner sep=0] (image4-3) at (0.456\textwidth, -0.608\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/BEIT/4_448.png}};
    \node[anchor=south west, inner sep=0] (image4-4) at (0.608\textwidth, -0.608\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/BEIT/4_512.png}};
    \node[anchor=south west, inner sep=0] (image4-5) at (0.76\textwidth, -0.608\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/BEIT/4_768.png}};
    \node[anchor=south west, inner sep=0] (image4-6) at (0.912\textwidth, -0.608\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/BEIT/4_1024.png}};

    % row 5
    \node[anchor=south west, inner sep=0] (image5-0) at (0.0\textwidth, -0.76\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/BEIT/5_224.png}};
    \node[anchor=south west, inner sep=0] (image5-1) at (0.152\textwidth, -0.76\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/BEIT/5_320.png}};
    \node[anchor=south west, inner sep=0] (image5-2) at (0.304\textwidth, -0.76\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/BEIT/5_384.png}};
    \node[anchor=south west, inner sep=0] (image5-3) at (0.456\textwidth, -0.76\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/BEIT/5_448.png}};
    \node[anchor=south west, inner sep=0] (image5-4) at (0.608\textwidth, -0.76\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/BEIT/5_512.png}};
    \node[anchor=south west, inner sep=0] (image5-5) at (0.76\textwidth, -0.76\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/BEIT/5_768.png}};
    \node[anchor=south west, inner sep=0] (image5-6) at (0.912\textwidth, -0.76\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/BEIT/5_1024.png}};

    % row 6
    \node[anchor=south west, inner sep=0] (image6-0) at (0.0\textwidth, -0.912\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/BEIT/6_224.png}};
    \node[anchor=south west, inner sep=0] (image6-1) at (0.152\textwidth, -0.912\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/BEIT/6_320.png}};
    \node[anchor=south west, inner sep=0] (image6-2) at (0.304\textwidth, -0.912\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/BEIT/6_384.png}};
    \node[anchor=south west, inner sep=0] (image6-3) at (0.456\textwidth, -0.912\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/BEIT/6_448.png}};
    \node[anchor=south west, inner sep=0] (image6-4) at (0.608\textwidth, -0.912\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/BEIT/6_512.png}};
    \node[anchor=south west, inner sep=0] (image6-5) at (0.76\textwidth, -0.912\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/BEIT/6_768.png}};
    \node[anchor=south west, inner sep=0] (image6-6) at (0.912\textwidth, -0.912\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/BEIT/6_1024.png}};

    % row 7
    \node[anchor=south west, inner sep=0] (image7-0) at (0.0\textwidth, -1.064\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/BEIT/7_224.png}};
    \node[anchor=south west, inner sep=0] (image7-1) at (0.152\textwidth, -1.064\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/BEIT/7_320.png}};
    \node[anchor=south west, inner sep=0] (image7-2) at (0.304\textwidth, -1.064\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/BEIT/7_384.png}};
    \node[anchor=south west, inner sep=0] (image7-3) at (0.456\textwidth, -1.064\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/BEIT/7_448.png}};
    \node[anchor=south west, inner sep=0] (image7-4) at (0.608\textwidth, -1.064\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/BEIT/7_512.png}};
    \node[anchor=south west, inner sep=0] (image7-5) at (0.76\textwidth, -1.064\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/BEIT/7_768.png}};
    \node[anchor=south west, inner sep=0] (image7-6) at (0.912\textwidth, -1.064\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/BEIT/7_1024.png}};

    % row 8
    \node[anchor=south west, inner sep=0] (image8-0) at (0.0\textwidth, -1.216\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/BEIT/8_224.png}};
    \node[anchor=south west, inner sep=0] (image8-1) at (0.152\textwidth, -1.216\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/BEIT/8_320.png}};
    \node[anchor=south west, inner sep=0] (image8-2) at (0.304\textwidth, -1.216\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/BEIT/8_384.png}};
    \node[anchor=south west, inner sep=0] (image8-3) at (0.456\textwidth, -1.216\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/BEIT/8_448.png}};
    \node[anchor=south west, inner sep=0] (image8-4) at (0.608\textwidth, -1.216\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/BEIT/8_512.png}};
    \node[anchor=south west, inner sep=0] (image8-5) at (0.76\textwidth, -1.216\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/BEIT/8_768.png}};
    \node[anchor=south west, inner sep=0] (image8-6) at (0.912\textwidth, -1.216\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/BEIT/8_1024.png}};

    % row 9
    \node[anchor=south west, inner sep=0] (image9-0) at (0.0\textwidth, -1.368\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/BEIT/9_224.png}};
    \node[anchor=south west, inner sep=0] (image9-1) at (0.152\textwidth, -1.368\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/BEIT/9_320.png}};
    \node[anchor=south west, inner sep=0] (image9-2) at (0.304\textwidth, -1.368\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/BEIT/9_384.png}};
    \node[anchor=south west, inner sep=0] (image9-3) at (0.456\textwidth, -1.368\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/BEIT/9_448.png}};
    \node[anchor=south west, inner sep=0] (image9-4) at (0.608\textwidth, -1.368\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/BEIT/9_512.png}};
    \node[anchor=south west, inner sep=0] (image9-5) at (0.76\textwidth, -1.368\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/BEIT/9_768.png}};
    \node[anchor=south west, inner sep=0] (image9-6) at (0.912\textwidth, -1.368\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/BEIT/9_1024.png}};

    % row 10
    \node[anchor=south west, inner sep=0] (image10-0) at (0.0\textwidth, -1.52\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/BEIT/10_224.png}};
    \node[anchor=south west, inner sep=0] (image10-1) at (0.152\textwidth, -1.52\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/BEIT/10_320.png}};
    \node[anchor=south west, inner sep=0] (image10-2) at (0.304\textwidth, -1.52\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/BEIT/10_384.png}};
    \node[anchor=south west, inner sep=0] (image10-3) at (0.456\textwidth, -1.52\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/BEIT/10_448.png}};
    \node[anchor=south west, inner sep=0] (image10-4) at (0.608\textwidth, -1.52\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/BEIT/10_512.png}};
    \node[anchor=south west, inner sep=0] (image10-5) at (0.76\textwidth, -1.52\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/BEIT/10_768.png}};
    \node[anchor=south west, inner sep=0] (image10-6) at (0.912\textwidth, -1.52\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/BEIT/10_1024.png}};

    \node[above=-0.5mm of image1-0] {224\textsuperscript{2}};
    \node[above=-0.5mm of image1-1] {320\textsuperscript{2}};
    \node[above=-0.5mm of image1-2] {384\textsuperscript{2}};
    \node[above=-0.5mm of image1-3] {448\textsuperscript{2}};
    \node[above=-0.5mm of image1-4] {512\textsuperscript{2}};
    \node[above=-0.5mm of image1-5] {768\textsuperscript{2}};
    \node[above=-0.5mm of image1-6] {1024\textsuperscript{2}};

\end{tikzpicture}
\caption{\textbf{RPE-learn} attention maps of ten attention heads across seven resolutions, where the query is in the center. We use the colormap:  \includegraphics[width=2cm]{cmrmap.png}. Averaged over $5$k images.}
\label{fig:space_confuse_rpe_learn}
\end{figure}


==> appendix/attn_loop/attn_loop_6.tex <==
\usetikzlibrary{positioning}
\begin{figure}
\vspace{-20pt}
\centering
\begin{tikzpicture}
    \hspace{-10pt}

    \node[anchor=south west, inner sep=0] (image1-0) at (0.0\textwidth, -0.152\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-ALiBi/1_224.png}};
    \node[anchor=south west, inner sep=0] (image1-1) at (0.152\textwidth, -0.152\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-ALiBi/1_320.png}};
    \node[anchor=south west, inner sep=0] (image1-2) at (0.304\textwidth, -0.152\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-ALiBi/1_384.png}};
    \node[anchor=south west, inner sep=0] (image1-3) at (0.456\textwidth, -0.152\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-ALiBi/1_448.png}};
    \node[anchor=south west, inner sep=0] (image1-4) at (0.608\textwidth, -0.152\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-ALiBi/1_512.png}};
    \node[anchor=south west, inner sep=0] (image1-5) at (0.76\textwidth, -0.152\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-ALiBi/1_768.png}};
    \node[anchor=south west, inner sep=0] (image1-6) at (0.912\textwidth, -0.152\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-ALiBi/1_1024.png}};
    
    % row 2
    \node[anchor=south west, inner sep=0] (image2-0) at (0.0\textwidth, -0.304\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-ALiBi/2_224.png}};
    \node[anchor=south west, inner sep=0] (image2-1) at (0.152\textwidth, -0.304\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-ALiBi/2_320.png}};
    \node[anchor=south west, inner sep=0] (image2-2) at (0.304\textwidth, -0.304\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-ALiBi/2_384.png}};
    \node[anchor=south west, inner sep=0] (image2-3) at (0.456\textwidth, -0.304\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-ALiBi/2_448.png}};
    \node[anchor=south west, inner sep=0] (image2-4) at (0.608\textwidth, -0.304\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-ALiBi/2_512.png}};
    \node[anchor=south west, inner sep=0] (image2-5) at (0.76\textwidth, -0.304\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-ALiBi/2_768.png}};
    \node[anchor=south west, inner sep=0] (image2-6) at (0.912\textwidth, -0.304\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-ALiBi/2_1024.png}};

    % row 3
    \node[anchor=south west, inner sep=0] (image3-0) at (0.0\textwidth, -0.456\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-ALiBi/3_224.png}};
    \node[anchor=south west, inner sep=0] (image3-1) at (0.152\textwidth, -0.456\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-ALiBi/3_320.png}};
    \node[anchor=south west, inner sep=0] (image3-2) at (0.304\textwidth, -0.456\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-ALiBi/3_384.png}};
    \node[anchor=south west, inner sep=0] (image3-3) at (0.456\textwidth, -0.456\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-ALiBi/3_448.png}};
    \node[anchor=south west, inner sep=0] (image3-4) at (0.608\textwidth, -0.456\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-ALiBi/3_512.png}};
    \node[anchor=south west, inner sep=0] (image3-5) at (0.76\textwidth, -0.456\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-ALiBi/3_768.png}};
    \node[anchor=south west, inner sep=0] (image3-6) at (0.912\textwidth, -0.456\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-ALiBi/3_1024.png}};

    % row 4
    \node[anchor=south west, inner sep=0] (image4-0) at (0.0\textwidth, -0.608\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-ALiBi/4_224.png}};
    \node[anchor=south west, inner sep=0] (image4-1) at (0.152\textwidth, -0.608\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-ALiBi/4_320.png}};
    \node[anchor=south west, inner sep=0] (image4-2) at (0.304\textwidth, -0.608\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-ALiBi/4_384.png}};
    \node[anchor=south west, inner sep=0] (image4-3) at (0.456\textwidth, -0.608\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-ALiBi/4_448.png}};
    \node[anchor=south west, inner sep=0] (image4-4) at (0.608\textwidth, -0.608\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-ALiBi/4_512.png}};
    \node[anchor=south west, inner sep=0] (image4-5) at (0.76\textwidth, -0.608\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-ALiBi/4_768.png}};
    \node[anchor=south west, inner sep=0] (image4-6) at (0.912\textwidth, -0.608\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-ALiBi/4_1024.png}};

    % row 5
    \node[anchor=south west, inner sep=0] (image5-0) at (0.0\textwidth, -0.76\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-ALiBi/5_224.png}};
    \node[anchor=south west, inner sep=0] (image5-1) at (0.152\textwidth, -0.76\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-ALiBi/5_320.png}};
    \node[anchor=south west, inner sep=0] (image5-2) at (0.304\textwidth, -0.76\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-ALiBi/5_384.png}};
    \node[anchor=south west, inner sep=0] (image5-3) at (0.456\textwidth, -0.76\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-ALiBi/5_448.png}};
    \node[anchor=south west, inner sep=0] (image5-4) at (0.608\textwidth, -0.76\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-ALiBi/5_512.png}};
    \node[anchor=south west, inner sep=0] (image5-5) at (0.76\textwidth, -0.76\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-ALiBi/5_768.png}};
    \node[anchor=south west, inner sep=0] (image5-6) at (0.912\textwidth, -0.76\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-ALiBi/5_1024.png}};

    % row 6
    \node[anchor=south west, inner sep=0] (image6-0) at (0.0\textwidth, -0.912\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-ALiBi/6_224.png}};
    \node[anchor=south west, inner sep=0] (image6-1) at (0.152\textwidth, -0.912\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-ALiBi/6_320.png}};
    \node[anchor=south west, inner sep=0] (image6-2) at (0.304\textwidth, -0.912\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-ALiBi/6_384.png}};
    \node[anchor=south west, inner sep=0] (image6-3) at (0.456\textwidth, -0.912\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-ALiBi/6_448.png}};
    \node[anchor=south west, inner sep=0] (image6-4) at (0.608\textwidth, -0.912\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-ALiBi/6_512.png}};
    \node[anchor=south west, inner sep=0] (image6-5) at (0.76\textwidth, -0.912\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-ALiBi/6_768.png}};
    \node[anchor=south west, inner sep=0] (image6-6) at (0.912\textwidth, -0.912\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-ALiBi/6_1024.png}};

    % row 7
    \node[anchor=south west, inner sep=0] (image7-0) at (0.0\textwidth, -1.064\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-ALiBi/7_224.png}};
    \node[anchor=south west, inner sep=0] (image7-1) at (0.152\textwidth, -1.064\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-ALiBi/7_320.png}};
    \node[anchor=south west, inner sep=0] (image7-2) at (0.304\textwidth, -1.064\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-ALiBi/7_384.png}};
    \node[anchor=south west, inner sep=0] (image7-3) at (0.456\textwidth, -1.064\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-ALiBi/7_448.png}};
    \node[anchor=south west, inner sep=0] (image7-4) at (0.608\textwidth, -1.064\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-ALiBi/7_512.png}};
    \node[anchor=south west, inner sep=0] (image7-5) at (0.76\textwidth, -1.064\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-ALiBi/7_768.png}};
    \node[anchor=south west, inner sep=0] (image7-6) at (0.912\textwidth, -1.064\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-ALiBi/7_1024.png}};

    % row 8
    \node[anchor=south west, inner sep=0] (image8-0) at (0.0\textwidth, -1.216\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-ALiBi/8_224.png}};
    \node[anchor=south west, inner sep=0] (image8-1) at (0.152\textwidth, -1.216\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-ALiBi/8_320.png}};
    \node[anchor=south west, inner sep=0] (image8-2) at (0.304\textwidth, -1.216\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-ALiBi/8_384.png}};
    \node[anchor=south west, inner sep=0] (image8-3) at (0.456\textwidth, -1.216\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-ALiBi/8_448.png}};
    \node[anchor=south west, inner sep=0] (image8-4) at (0.608\textwidth, -1.216\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-ALiBi/8_512.png}};
    \node[anchor=south west, inner sep=0] (image8-5) at (0.76\textwidth, -1.216\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-ALiBi/8_768.png}};
    \node[anchor=south west, inner sep=0] (image8-6) at (0.912\textwidth, -1.216\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-ALiBi/8_1024.png}};

    % row 9
    \node[anchor=south west, inner sep=0] (image9-0) at (0.0\textwidth, -1.368\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-ALiBi/9_224.png}};
    \node[anchor=south west, inner sep=0] (image9-1) at (0.152\textwidth, -1.368\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-ALiBi/9_320.png}};
    \node[anchor=south west, inner sep=0] (image9-2) at (0.304\textwidth, -1.368\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-ALiBi/9_384.png}};
    \node[anchor=south west, inner sep=0] (image9-3) at (0.456\textwidth, -1.368\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-ALiBi/9_448.png}};
    \node[anchor=south west, inner sep=0] (image9-4) at (0.608\textwidth, -1.368\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-ALiBi/9_512.png}};
    \node[anchor=south west, inner sep=0] (image9-5) at (0.76\textwidth, -1.368\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-ALiBi/9_768.png}};
    \node[anchor=south west, inner sep=0] (image9-6) at (0.912\textwidth, -1.368\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-ALiBi/9_1024.png}};

    % row 10
    \node[anchor=south west, inner sep=0] (image10-0) at (0.0\textwidth, -1.52\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-ALiBi/10_224.png}};
    \node[anchor=south west, inner sep=0] (image10-1) at (0.152\textwidth, -1.52\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-ALiBi/10_320.png}};
    \node[anchor=south west, inner sep=0] (image10-2) at (0.304\textwidth, -1.52\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-ALiBi/10_384.png}};
    \node[anchor=south west, inner sep=0] (image10-3) at (0.456\textwidth, -1.52\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-ALiBi/10_448.png}};
    \node[anchor=south west, inner sep=0] (image10-4) at (0.608\textwidth, -1.52\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-ALiBi/10_512.png}};
    \node[anchor=south west, inner sep=0] (image10-5) at (0.76\textwidth, -1.52\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-ALiBi/10_768.png}};
    \node[anchor=south west, inner sep=0] (image10-6) at (0.912\textwidth, -1.52\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-ALiBi/10_1024.png}};

    \node[above=-0.5mm of image1-0] {224\textsuperscript{2}};
    \node[above=-0.5mm of image1-1] {320\textsuperscript{2}};
    \node[above=-0.5mm of image1-2] {384\textsuperscript{2}};
    \node[above=-0.5mm of image1-3] {448\textsuperscript{2}};
    \node[above=-0.5mm of image1-4] {512\textsuperscript{2}};
    \node[above=-0.5mm of image1-5] {768\textsuperscript{2}};
    \node[above=-0.5mm of image1-6] {1024\textsuperscript{2}};

\end{tikzpicture}
\caption{\textbf{2D-ALiBi} attention maps of ten attention heads across seven resolutions, where the query is in the center. We use the colormap:  \includegraphics[width=2cm]{cmrmap.png}. Averaged over $5$k images.}
\label{fig:space_confuse_2d_alibi}
\end{figure}


==> appendix/attn_loop/attn_loop_7.tex <==
\usetikzlibrary{positioning}
\begin{figure}
\vspace{-20pt}
\centering
\begin{tikzpicture}
    \hspace{-10pt}

    \node[anchor=south west, inner sep=0] (image1-0) at (0.0\textwidth, -0.152\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-RoPE/1_224.png}};
    \node[anchor=south west, inner sep=0] (image1-1) at (0.152\textwidth, -0.152\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-RoPE/1_320.png}};
    \node[anchor=south west, inner sep=0] (image1-2) at (0.304\textwidth, -0.152\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-RoPE/1_384.png}};
    \node[anchor=south west, inner sep=0] (image1-3) at (0.456\textwidth, -0.152\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-RoPE/1_448.png}};
    \node[anchor=south west, inner sep=0] (image1-4) at (0.608\textwidth, -0.152\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-RoPE/1_512.png}};
    \node[anchor=south west, inner sep=0] (image1-5) at (0.76\textwidth, -0.152\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-RoPE/1_768.png}};
    \node[anchor=south west, inner sep=0] (image1-6) at (0.912\textwidth, -0.152\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-RoPE/1_1024.png}};
    
    % row 2
    \node[anchor=south west, inner sep=0] (image2-0) at (0.0\textwidth, -0.304\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-RoPE/2_224.png}};
    \node[anchor=south west, inner sep=0] (image2-1) at (0.152\textwidth, -0.304\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-RoPE/2_320.png}};
    \node[anchor=south west, inner sep=0] (image2-2) at (0.304\textwidth, -0.304\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-RoPE/2_384.png}};
    \node[anchor=south west, inner sep=0] (image2-3) at (0.456\textwidth, -0.304\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-RoPE/2_448.png}};
    \node[anchor=south west, inner sep=0] (image2-4) at (0.608\textwidth, -0.304\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-RoPE/2_512.png}};
    \node[anchor=south west, inner sep=0] (image2-5) at (0.76\textwidth, -0.304\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-RoPE/2_768.png}};
    \node[anchor=south west, inner sep=0] (image2-6) at (0.912\textwidth, -0.304\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-RoPE/2_1024.png}};

    % row 3
    \node[anchor=south west, inner sep=0] (image3-0) at (0.0\textwidth, -0.456\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-RoPE/3_224.png}};
    \node[anchor=south west, inner sep=0] (image3-1) at (0.152\textwidth, -0.456\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-RoPE/3_320.png}};
    \node[anchor=south west, inner sep=0] (image3-2) at (0.304\textwidth, -0.456\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-RoPE/3_384.png}};
    \node[anchor=south west, inner sep=0] (image3-3) at (0.456\textwidth, -0.456\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-RoPE/3_448.png}};
    \node[anchor=south west, inner sep=0] (image3-4) at (0.608\textwidth, -0.456\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-RoPE/3_512.png}};
    \node[anchor=south west, inner sep=0] (image3-5) at (0.76\textwidth, -0.456\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-RoPE/3_768.png}};
    \node[anchor=south west, inner sep=0] (image3-6) at (0.912\textwidth, -0.456\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-RoPE/3_1024.png}};

    % row 4
    \node[anchor=south west, inner sep=0] (image4-0) at (0.0\textwidth, -0.608\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-RoPE/4_224.png}};
    \node[anchor=south west, inner sep=0] (image4-1) at (0.152\textwidth, -0.608\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-RoPE/4_320.png}};
    \node[anchor=south west, inner sep=0] (image4-2) at (0.304\textwidth, -0.608\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-RoPE/4_384.png}};
    \node[anchor=south west, inner sep=0] (image4-3) at (0.456\textwidth, -0.608\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-RoPE/4_448.png}};
    \node[anchor=south west, inner sep=0] (image4-4) at (0.608\textwidth, -0.608\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-RoPE/4_512.png}};
    \node[anchor=south west, inner sep=0] (image4-5) at (0.76\textwidth, -0.608\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-RoPE/4_768.png}};
    \node[anchor=south west, inner sep=0] (image4-6) at (0.912\textwidth, -0.608\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-RoPE/4_1024.png}};

    % row 5
    \node[anchor=south west, inner sep=0] (image5-0) at (0.0\textwidth, -0.76\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-RoPE/5_224.png}};
    \node[anchor=south west, inner sep=0] (image5-1) at (0.152\textwidth, -0.76\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-RoPE/5_320.png}};
    \node[anchor=south west, inner sep=0] (image5-2) at (0.304\textwidth, -0.76\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-RoPE/5_384.png}};
    \node[anchor=south west, inner sep=0] (image5-3) at (0.456\textwidth, -0.76\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-RoPE/5_448.png}};
    \node[anchor=south west, inner sep=0] (image5-4) at (0.608\textwidth, -0.76\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-RoPE/5_512.png}};
    \node[anchor=south west, inner sep=0] (image5-5) at (0.76\textwidth, -0.76\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-RoPE/5_768.png}};
    \node[anchor=south west, inner sep=0] (image5-6) at (0.912\textwidth, -0.76\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-RoPE/5_1024.png}};

    % row 6
    \node[anchor=south west, inner sep=0] (image6-0) at (0.0\textwidth, -0.912\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-RoPE/6_224.png}};
    \node[anchor=south west, inner sep=0] (image6-1) at (0.152\textwidth, -0.912\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-RoPE/6_320.png}};
    \node[anchor=south west, inner sep=0] (image6-2) at (0.304\textwidth, -0.912\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-RoPE/6_384.png}};
    \node[anchor=south west, inner sep=0] (image6-3) at (0.456\textwidth, -0.912\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-RoPE/6_448.png}};
    \node[anchor=south west, inner sep=0] (image6-4) at (0.608\textwidth, -0.912\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-RoPE/6_512.png}};
    \node[anchor=south west, inner sep=0] (image6-5) at (0.76\textwidth, -0.912\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-RoPE/6_768.png}};
    \node[anchor=south west, inner sep=0] (image6-6) at (0.912\textwidth, -0.912\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-RoPE/6_1024.png}};

    % row 7
    \node[anchor=south west, inner sep=0] (image7-0) at (0.0\textwidth, -1.064\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-RoPE/7_224.png}};
    \node[anchor=south west, inner sep=0] (image7-1) at (0.152\textwidth, -1.064\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-RoPE/7_320.png}};
    \node[anchor=south west, inner sep=0] (image7-2) at (0.304\textwidth, -1.064\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-RoPE/7_384.png}};
    \node[anchor=south west, inner sep=0] (image7-3) at (0.456\textwidth, -1.064\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-RoPE/7_448.png}};
    \node[anchor=south west, inner sep=0] (image7-4) at (0.608\textwidth, -1.064\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-RoPE/7_512.png}};
    \node[anchor=south west, inner sep=0] (image7-5) at (0.76\textwidth, -1.064\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-RoPE/7_768.png}};
    \node[anchor=south west, inner sep=0] (image7-6) at (0.912\textwidth, -1.064\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-RoPE/7_1024.png}};

    % row 8
    \node[anchor=south west, inner sep=0] (image8-0) at (0.0\textwidth, -1.216\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-RoPE/8_224.png}};
    \node[anchor=south west, inner sep=0] (image8-1) at (0.152\textwidth, -1.216\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-RoPE/8_320.png}};
    \node[anchor=south west, inner sep=0] (image8-2) at (0.304\textwidth, -1.216\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-RoPE/8_384.png}};
    \node[anchor=south west, inner sep=0] (image8-3) at (0.456\textwidth, -1.216\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-RoPE/8_448.png}};
    \node[anchor=south west, inner sep=0] (image8-4) at (0.608\textwidth, -1.216\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-RoPE/8_512.png}};
    \node[anchor=south west, inner sep=0] (image8-5) at (0.76\textwidth, -1.216\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-RoPE/8_768.png}};
    \node[anchor=south west, inner sep=0] (image8-6) at (0.912\textwidth, -1.216\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-RoPE/8_1024.png}};

    % row 9
    \node[anchor=south west, inner sep=0] (image9-0) at (0.0\textwidth, -1.368\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-RoPE/9_224.png}};
    \node[anchor=south west, inner sep=0] (image9-1) at (0.152\textwidth, -1.368\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-RoPE/9_320.png}};
    \node[anchor=south west, inner sep=0] (image9-2) at (0.304\textwidth, -1.368\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-RoPE/9_384.png}};
    \node[anchor=south west, inner sep=0] (image9-3) at (0.456\textwidth, -1.368\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-RoPE/9_448.png}};
    \node[anchor=south west, inner sep=0] (image9-4) at (0.608\textwidth, -1.368\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-RoPE/9_512.png}};
    \node[anchor=south west, inner sep=0] (image9-5) at (0.76\textwidth, -1.368\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-RoPE/9_768.png}};
    \node[anchor=south west, inner sep=0] (image9-6) at (0.912\textwidth, -1.368\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-RoPE/9_1024.png}};

    % row 10
    \node[anchor=south west, inner sep=0] (image10-0) at (0.0\textwidth, -1.52\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-RoPE/10_224.png}};
    \node[anchor=south west, inner sep=0] (image10-1) at (0.152\textwidth, -1.52\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-RoPE/10_320.png}};
    \node[anchor=south west, inner sep=0] (image10-2) at (0.304\textwidth, -1.52\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-RoPE/10_384.png}};
    \node[anchor=south west, inner sep=0] (image10-3) at (0.456\textwidth, -1.52\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-RoPE/10_448.png}};
    \node[anchor=south west, inner sep=0] (image10-4) at (0.608\textwidth, -1.52\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-RoPE/10_512.png}};
    \node[anchor=south west, inner sep=0] (image10-5) at (0.76\textwidth, -1.52\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-RoPE/10_768.png}};
    \node[anchor=south west, inner sep=0] (image10-6) at (0.912\textwidth, -1.52\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/2D-RoPE/10_1024.png}};

    \node[above=-0.5mm of image1-0] {224\textsuperscript{2}};
    \node[above=-0.5mm of image1-1] {320\textsuperscript{2}};
    \node[above=-0.5mm of image1-2] {384\textsuperscript{2}};
    \node[above=-0.5mm of image1-3] {448\textsuperscript{2}};
    \node[above=-0.5mm of image1-4] {512\textsuperscript{2}};
    \node[above=-0.5mm of image1-5] {768\textsuperscript{2}};
    \node[above=-0.5mm of image1-6] {1024\textsuperscript{2}};

\end{tikzpicture}
\caption{\textbf{2D-RoPE} attention maps of ten attention heads across seven resolutions, where the query is in the center. We use the colormap:  \includegraphics[width=2cm]{cmrmap.png}. Averaged over $5$k images.}
\label{fig:space_confuse_2d_rope}
\end{figure}


==> appendix/attn_loop/attn_loop_8.tex <==
\usetikzlibrary{positioning}
\begin{figure}
\vspace{-20pt}
\centering
\begin{tikzpicture}
    \hspace{-10pt}

    \node[anchor=south west, inner sep=0] (image1-0) at (0.0\textwidth, -0.152\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-2/1_224.png}};
    \node[anchor=south west, inner sep=0] (image1-1) at (0.152\textwidth, -0.152\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-2/1_320.png}};
    \node[anchor=south west, inner sep=0] (image1-2) at (0.304\textwidth, -0.152\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-2/1_384.png}};
    \node[anchor=south west, inner sep=0] (image1-3) at (0.456\textwidth, -0.152\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-2/1_448.png}};
    \node[anchor=south west, inner sep=0] (image1-4) at (0.608\textwidth, -0.152\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-2/1_512.png}};
    \node[anchor=south west, inner sep=0] (image1-5) at (0.76\textwidth, -0.152\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-2/1_768.png}};
    \node[anchor=south west, inner sep=0] (image1-6) at (0.912\textwidth, -0.152\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-2/1_1024.png}};
    
    % row 2
    \node[anchor=south west, inner sep=0] (image2-0) at (0.0\textwidth, -0.304\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-2/2_224.png}};
    \node[anchor=south west, inner sep=0] (image2-1) at (0.152\textwidth, -0.304\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-2/2_320.png}};
    \node[anchor=south west, inner sep=0] (image2-2) at (0.304\textwidth, -0.304\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-2/2_384.png}};
    \node[anchor=south west, inner sep=0] (image2-3) at (0.456\textwidth, -0.304\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-2/2_448.png}};
    \node[anchor=south west, inner sep=0] (image2-4) at (0.608\textwidth, -0.304\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-2/2_512.png}};
    \node[anchor=south west, inner sep=0] (image2-5) at (0.76\textwidth, -0.304\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-2/2_768.png}};
    \node[anchor=south west, inner sep=0] (image2-6) at (0.912\textwidth, -0.304\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-2/2_1024.png}};

    % row 3
    \node[anchor=south west, inner sep=0] (image3-0) at (0.0\textwidth, -0.456\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-2/3_224.png}};
    \node[anchor=south west, inner sep=0] (image3-1) at (0.152\textwidth, -0.456\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-2/3_320.png}};
    \node[anchor=south west, inner sep=0] (image3-2) at (0.304\textwidth, -0.456\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-2/3_384.png}};
    \node[anchor=south west, inner sep=0] (image3-3) at (0.456\textwidth, -0.456\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-2/3_448.png}};
    \node[anchor=south west, inner sep=0] (image3-4) at (0.608\textwidth, -0.456\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-2/3_512.png}};
    \node[anchor=south west, inner sep=0] (image3-5) at (0.76\textwidth, -0.456\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-2/3_768.png}};
    \node[anchor=south west, inner sep=0] (image3-6) at (0.912\textwidth, -0.456\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-2/3_1024.png}};

    % row 4
    \node[anchor=south west, inner sep=0] (image4-0) at (0.0\textwidth, -0.608\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-2/4_224.png}};
    \node[anchor=south west, inner sep=0] (image4-1) at (0.152\textwidth, -0.608\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-2/4_320.png}};
    \node[anchor=south west, inner sep=0] (image4-2) at (0.304\textwidth, -0.608\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-2/4_384.png}};
    \node[anchor=south west, inner sep=0] (image4-3) at (0.456\textwidth, -0.608\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-2/4_448.png}};
    \node[anchor=south west, inner sep=0] (image4-4) at (0.608\textwidth, -0.608\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-2/4_512.png}};
    \node[anchor=south west, inner sep=0] (image4-5) at (0.76\textwidth, -0.608\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-2/4_768.png}};
    \node[anchor=south west, inner sep=0] (image4-6) at (0.912\textwidth, -0.608\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-2/4_1024.png}};

    % row 5
    \node[anchor=south west, inner sep=0] (image5-0) at (0.0\textwidth, -0.76\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-2/5_224.png}};
    \node[anchor=south west, inner sep=0] (image5-1) at (0.152\textwidth, -0.76\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-2/5_320.png}};
    \node[anchor=south west, inner sep=0] (image5-2) at (0.304\textwidth, -0.76\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-2/5_384.png}};
    \node[anchor=south west, inner sep=0] (image5-3) at (0.456\textwidth, -0.76\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-2/5_448.png}};
    \node[anchor=south west, inner sep=0] (image5-4) at (0.608\textwidth, -0.76\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-2/5_512.png}};
    \node[anchor=south west, inner sep=0] (image5-5) at (0.76\textwidth, -0.76\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-2/5_768.png}};
    \node[anchor=south west, inner sep=0] (image5-6) at (0.912\textwidth, -0.76\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-2/5_1024.png}};

    % row 6
    \node[anchor=south west, inner sep=0] (image6-0) at (0.0\textwidth, -0.912\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-2/6_224.png}};
    \node[anchor=south west, inner sep=0] (image6-1) at (0.152\textwidth, -0.912\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-2/6_320.png}};
    \node[anchor=south west, inner sep=0] (image6-2) at (0.304\textwidth, -0.912\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-2/6_384.png}};
    \node[anchor=south west, inner sep=0] (image6-3) at (0.456\textwidth, -0.912\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-2/6_448.png}};
    \node[anchor=south west, inner sep=0] (image6-4) at (0.608\textwidth, -0.912\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-2/6_512.png}};
    \node[anchor=south west, inner sep=0] (image6-5) at (0.76\textwidth, -0.912\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-2/6_768.png}};
    \node[anchor=south west, inner sep=0] (image6-6) at (0.912\textwidth, -0.912\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-2/6_1024.png}};

    % row 7
    \node[anchor=south west, inner sep=0] (image7-0) at (0.0\textwidth, -1.064\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-2/7_224.png}};
    \node[anchor=south west, inner sep=0] (image7-1) at (0.152\textwidth, -1.064\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-2/7_320.png}};
    \node[anchor=south west, inner sep=0] (image7-2) at (0.304\textwidth, -1.064\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-2/7_384.png}};
    \node[anchor=south west, inner sep=0] (image7-3) at (0.456\textwidth, -1.064\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-2/7_448.png}};
    \node[anchor=south west, inner sep=0] (image7-4) at (0.608\textwidth, -1.064\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-2/7_512.png}};
    \node[anchor=south west, inner sep=0] (image7-5) at (0.76\textwidth, -1.064\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-2/7_768.png}};
    \node[anchor=south west, inner sep=0] (image7-6) at (0.912\textwidth, -1.064\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-2/7_1024.png}};

    % row 8
    \node[anchor=south west, inner sep=0] (image8-0) at (0.0\textwidth, -1.216\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-2/8_224.png}};
    \node[anchor=south west, inner sep=0] (image8-1) at (0.152\textwidth, -1.216\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-2/8_320.png}};
    \node[anchor=south west, inner sep=0] (image8-2) at (0.304\textwidth, -1.216\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-2/8_384.png}};
    \node[anchor=south west, inner sep=0] (image8-3) at (0.456\textwidth, -1.216\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-2/8_448.png}};
    \node[anchor=south west, inner sep=0] (image8-4) at (0.608\textwidth, -1.216\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-2/8_512.png}};
    \node[anchor=south west, inner sep=0] (image8-5) at (0.76\textwidth, -1.216\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-2/8_768.png}};
    \node[anchor=south west, inner sep=0] (image8-6) at (0.912\textwidth, -1.216\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-2/8_1024.png}};

    % row 9
    \node[anchor=south west, inner sep=0] (image9-0) at (0.0\textwidth, -1.368\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-2/9_224.png}};
    \node[anchor=south west, inner sep=0] (image9-1) at (0.152\textwidth, -1.368\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-2/9_320.png}};
    \node[anchor=south west, inner sep=0] (image9-2) at (0.304\textwidth, -1.368\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-2/9_384.png}};
    \node[anchor=south west, inner sep=0] (image9-3) at (0.456\textwidth, -1.368\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-2/9_448.png}};
    \node[anchor=south west, inner sep=0] (image9-4) at (0.608\textwidth, -1.368\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-2/9_512.png}};
    \node[anchor=south west, inner sep=0] (image9-5) at (0.76\textwidth, -1.368\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-2/9_768.png}};
    \node[anchor=south west, inner sep=0] (image9-6) at (0.912\textwidth, -1.368\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-2/9_1024.png}};

    % row 10
    \node[anchor=south west, inner sep=0] (image10-0) at (0.0\textwidth, -1.52\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-2/10_224.png}};
    \node[anchor=south west, inner sep=0] (image10-1) at (0.152\textwidth, -1.52\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-2/10_320.png}};
    \node[anchor=south west, inner sep=0] (image10-2) at (0.304\textwidth, -1.52\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-2/10_384.png}};
    \node[anchor=south west, inner sep=0] (image10-3) at (0.456\textwidth, -1.52\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-2/10_448.png}};
    \node[anchor=south west, inner sep=0] (image10-4) at (0.608\textwidth, -1.52\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-2/10_512.png}};
    \node[anchor=south west, inner sep=0] (image10-5) at (0.76\textwidth, -1.52\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-2/10_768.png}};
    \node[anchor=south west, inner sep=0] (image10-6) at (0.912\textwidth, -1.52\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-2/10_1024.png}};

    \node[above=-0.5mm of image1-0] {224\textsuperscript{2}};
    \node[above=-0.5mm of image1-1] {320\textsuperscript{2}};
    \node[above=-0.5mm of image1-2] {384\textsuperscript{2}};
    \node[above=-0.5mm of image1-3] {448\textsuperscript{2}};
    \node[above=-0.5mm of image1-4] {512\textsuperscript{2}};
    \node[above=-0.5mm of image1-5] {768\textsuperscript{2}};
    \node[above=-0.5mm of image1-6] {1024\textsuperscript{2}};

\end{tikzpicture}
\caption{\textcolor{LHcolor_dark}{\textbf{LH-}\boldmath{$180$}} attention maps of ten attention heads across seven resolutions, where the query is in the center. We use the colormap:  \includegraphics[width=2cm]{cmrmap.png}. Averaged over $5$k images.}
\label{fig:space_confuse_lh_180}
\end{figure}


==> appendix/attn_loop/attn_loop_9.tex <==
\usetikzlibrary{positioning}
\begin{figure}
\vspace{-20pt}
\centering
\begin{tikzpicture}
    \hspace{-10pt}

    \node[anchor=south west, inner sep=0] (image1-0) at (0.0\textwidth, -0.152\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-4/1_224.png}};
    \node[anchor=south west, inner sep=0] (image1-1) at (0.152\textwidth, -0.152\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-4/1_320.png}};
    \node[anchor=south west, inner sep=0] (image1-2) at (0.304\textwidth, -0.152\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-4/1_384.png}};
    \node[anchor=south west, inner sep=0] (image1-3) at (0.456\textwidth, -0.152\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-4/1_448.png}};
    \node[anchor=south west, inner sep=0] (image1-4) at (0.608\textwidth, -0.152\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-4/1_512.png}};
    \node[anchor=south west, inner sep=0] (image1-5) at (0.76\textwidth, -0.152\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-4/1_768.png}};
    \node[anchor=south west, inner sep=0] (image1-6) at (0.912\textwidth, -0.152\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-4/1_1024.png}};
    
    % row 2
    \node[anchor=south west, inner sep=0] (image2-0) at (0.0\textwidth, -0.304\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-4/2_224.png}};
    \node[anchor=south west, inner sep=0] (image2-1) at (0.152\textwidth, -0.304\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-4/2_320.png}};
    \node[anchor=south west, inner sep=0] (image2-2) at (0.304\textwidth, -0.304\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-4/2_384.png}};
    \node[anchor=south west, inner sep=0] (image2-3) at (0.456\textwidth, -0.304\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-4/2_448.png}};
    \node[anchor=south west, inner sep=0] (image2-4) at (0.608\textwidth, -0.304\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-4/2_512.png}};
    \node[anchor=south west, inner sep=0] (image2-5) at (0.76\textwidth, -0.304\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-4/2_768.png}};
    \node[anchor=south west, inner sep=0] (image2-6) at (0.912\textwidth, -0.304\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-4/2_1024.png}};

    % row 3
    \node[anchor=south west, inner sep=0] (image3-0) at (0.0\textwidth, -0.456\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-4/3_224.png}};
    \node[anchor=south west, inner sep=0] (image3-1) at (0.152\textwidth, -0.456\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-4/3_320.png}};
    \node[anchor=south west, inner sep=0] (image3-2) at (0.304\textwidth, -0.456\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-4/3_384.png}};
    \node[anchor=south west, inner sep=0] (image3-3) at (0.456\textwidth, -0.456\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-4/3_448.png}};
    \node[anchor=south west, inner sep=0] (image3-4) at (0.608\textwidth, -0.456\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-4/3_512.png}};
    \node[anchor=south west, inner sep=0] (image3-5) at (0.76\textwidth, -0.456\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-4/3_768.png}};
    \node[anchor=south west, inner sep=0] (image3-6) at (0.912\textwidth, -0.456\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-4/3_1024.png}};

    % row 4
    \node[anchor=south west, inner sep=0] (image4-0) at (0.0\textwidth, -0.608\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-4/4_224.png}};
    \node[anchor=south west, inner sep=0] (image4-1) at (0.152\textwidth, -0.608\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-4/4_320.png}};
    \node[anchor=south west, inner sep=0] (image4-2) at (0.304\textwidth, -0.608\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-4/4_384.png}};
    \node[anchor=south west, inner sep=0] (image4-3) at (0.456\textwidth, -0.608\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-4/4_448.png}};
    \node[anchor=south west, inner sep=0] (image4-4) at (0.608\textwidth, -0.608\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-4/4_512.png}};
    \node[anchor=south west, inner sep=0] (image4-5) at (0.76\textwidth, -0.608\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-4/4_768.png}};
    \node[anchor=south west, inner sep=0] (image4-6) at (0.912\textwidth, -0.608\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-4/4_1024.png}};

    % row 5
    \node[anchor=south west, inner sep=0] (image5-0) at (0.0\textwidth, -0.76\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-4/5_224.png}};
    \node[anchor=south west, inner sep=0] (image5-1) at (0.152\textwidth, -0.76\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-4/5_320.png}};
    \node[anchor=south west, inner sep=0] (image5-2) at (0.304\textwidth, -0.76\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-4/5_384.png}};
    \node[anchor=south west, inner sep=0] (image5-3) at (0.456\textwidth, -0.76\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-4/5_448.png}};
    \node[anchor=south west, inner sep=0] (image5-4) at (0.608\textwidth, -0.76\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-4/5_512.png}};
    \node[anchor=south west, inner sep=0] (image5-5) at (0.76\textwidth, -0.76\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-4/5_768.png}};
    \node[anchor=south west, inner sep=0] (image5-6) at (0.912\textwidth, -0.76\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-4/5_1024.png}};

    % row 6
    \node[anchor=south west, inner sep=0] (image6-0) at (0.0\textwidth, -0.912\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-4/6_224.png}};
    \node[anchor=south west, inner sep=0] (image6-1) at (0.152\textwidth, -0.912\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-4/6_320.png}};
    \node[anchor=south west, inner sep=0] (image6-2) at (0.304\textwidth, -0.912\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-4/6_384.png}};
    \node[anchor=south west, inner sep=0] (image6-3) at (0.456\textwidth, -0.912\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-4/6_448.png}};
    \node[anchor=south west, inner sep=0] (image6-4) at (0.608\textwidth, -0.912\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-4/6_512.png}};
    \node[anchor=south west, inner sep=0] (image6-5) at (0.76\textwidth, -0.912\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-4/6_768.png}};
    \node[anchor=south west, inner sep=0] (image6-6) at (0.912\textwidth, -0.912\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-4/6_1024.png}};

    % row 7
    \node[anchor=south west, inner sep=0] (image7-0) at (0.0\textwidth, -1.064\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-4/7_224.png}};
    \node[anchor=south west, inner sep=0] (image7-1) at (0.152\textwidth, -1.064\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-4/7_320.png}};
    \node[anchor=south west, inner sep=0] (image7-2) at (0.304\textwidth, -1.064\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-4/7_384.png}};
    \node[anchor=south west, inner sep=0] (image7-3) at (0.456\textwidth, -1.064\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-4/7_448.png}};
    \node[anchor=south west, inner sep=0] (image7-4) at (0.608\textwidth, -1.064\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-4/7_512.png}};
    \node[anchor=south west, inner sep=0] (image7-5) at (0.76\textwidth, -1.064\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-4/7_768.png}};
    \node[anchor=south west, inner sep=0] (image7-6) at (0.912\textwidth, -1.064\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-4/7_1024.png}};

    % row 8
    \node[anchor=south west, inner sep=0] (image8-0) at (0.0\textwidth, -1.216\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-4/8_224.png}};
    \node[anchor=south west, inner sep=0] (image8-1) at (0.152\textwidth, -1.216\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-4/8_320.png}};
    \node[anchor=south west, inner sep=0] (image8-2) at (0.304\textwidth, -1.216\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-4/8_384.png}};
    \node[anchor=south west, inner sep=0] (image8-3) at (0.456\textwidth, -1.216\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-4/8_448.png}};
    \node[anchor=south west, inner sep=0] (image8-4) at (0.608\textwidth, -1.216\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-4/8_512.png}};
    \node[anchor=south west, inner sep=0] (image8-5) at (0.76\textwidth, -1.216\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-4/8_768.png}};
    \node[anchor=south west, inner sep=0] (image8-6) at (0.912\textwidth, -1.216\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-4/8_1024.png}};

    % row 9
    \node[anchor=south west, inner sep=0] (image9-0) at (0.0\textwidth, -1.368\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-4/9_224.png}};
    \node[anchor=south west, inner sep=0] (image9-1) at (0.152\textwidth, -1.368\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-4/9_320.png}};
    \node[anchor=south west, inner sep=0] (image9-2) at (0.304\textwidth, -1.368\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-4/9_384.png}};
    \node[anchor=south west, inner sep=0] (image9-3) at (0.456\textwidth, -1.368\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-4/9_448.png}};
    \node[anchor=south west, inner sep=0] (image9-4) at (0.608\textwidth, -1.368\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-4/9_512.png}};
    \node[anchor=south west, inner sep=0] (image9-5) at (0.76\textwidth, -1.368\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-4/9_768.png}};
    \node[anchor=south west, inner sep=0] (image9-6) at (0.912\textwidth, -1.368\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-4/9_1024.png}};

    % row 10
    \node[anchor=south west, inner sep=0] (image10-0) at (0.0\textwidth, -1.52\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-4/10_224.png}};
    \node[anchor=south west, inner sep=0] (image10-1) at (0.152\textwidth, -1.52\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-4/10_320.png}};
    \node[anchor=south west, inner sep=0] (image10-2) at (0.304\textwidth, -1.52\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-4/10_384.png}};
    \node[anchor=south west, inner sep=0] (image10-3) at (0.456\textwidth, -1.52\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-4/10_448.png}};
    \node[anchor=south west, inner sep=0] (image10-4) at (0.608\textwidth, -1.52\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-4/10_512.png}};
    \node[anchor=south west, inner sep=0] (image10-5) at (0.76\textwidth, -1.52\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-4/10_768.png}};
    \node[anchor=south west, inner sep=0] (image10-6) at (0.912\textwidth, -1.52\textwidth) {\includegraphics[width=.15\textwidth]{attn_maps/LH-4/10_1024.png}};

    \node[above=-0.5mm of image1-0] {224\textsuperscript{2}};
    \node[above=-0.5mm of image1-1] {320\textsuperscript{2}};
    \node[above=-0.5mm of image1-2] {384\textsuperscript{2}};
    \node[above=-0.5mm of image1-3] {448\textsuperscript{2}};
    \node[above=-0.5mm of image1-4] {512\textsuperscript{2}};
    \node[above=-0.5mm of image1-5] {768\textsuperscript{2}};
    \node[above=-0.5mm of image1-6] {1024\textsuperscript{2}};

\end{tikzpicture}
\caption{\textcolor{LHcolor_dark}{\textbf{LH-}\boldmath{$90$}} attention maps of ten attention heads across seven resolutions, where the query is in the center. We use the colormap:  \includegraphics[width=2cm]{cmrmap.png}. Averaged over $5$k images.}
\label{fig:space_confuse_lh_90}
\end{figure}


==> appendix/freq-dec_freq-inc.tex <==
\begin{figure}[ht]
\input{model_legend}
\begin{tikzpicture}
    % Row 1
    \node[anchor=south west, inner sep=0] (image1) at (0,0) {\includegraphics[width=.34\textwidth]{yousef_pngs/freq_dec/74.png}};
    \node[align=center] at ([xshift=-0.5cm]image1.west) {\small{1}};
    
    \node[anchor=south west, inner sep=0] (image2) at (image1.south east) {\includegraphics[width=.34\textwidth]{yousef_pngs/freq_dec/415.png}};
    \node[anchor=south west, inner sep=0] (image3) at (image2.south east) {\includegraphics[width=.34\textwidth]{yousef_pngs/freq_dec/497.png}};

    % Row 2
    \node[anchor=north west, inner sep=0] (image4) at (image1.south west) {\includegraphics[width=.34\textwidth]{yousef_pngs/freq_dec/638.png}};
    \node[align=center] at ([xshift=-0.5cm]image4.west) {\small{2}};
    
    \node[anchor=north west, inner sep=0] (image5) at (image4.north east) {\includegraphics[width=.34\textwidth]{yousef_pngs/freq_dec/652.png}};
    \node[anchor=north west, inner sep=0] (image6) at (image5.north east) {\includegraphics[width=.34\textwidth]{yousef_pngs/freq_dec/664.png}};

    % Row 3
    \node[anchor=north west, inner sep=0] (image7) at (image4.south west) {\includegraphics[width=.34\textwidth]{yousef_pngs/freq_dec/681.png}};
    \node[align=center] at ([xshift=-0.5cm]image7.west) {\small{3}};
    
    \node[anchor=north west, inner sep=0] (image8) at (image7.north east) {\includegraphics[width=.34\textwidth]{yousef_pngs/freq_dec/754.png}};
    \node[anchor=north west, inner sep=0] (image9) at (image8.north east) {\includegraphics[width=.34\textwidth]{yousef_pngs/freq_dec/809.png}};

    % Row 4
    \node[anchor=north west, inner sep=0] (image10) at (image7.south west) {\includegraphics[width=.34\textwidth]{yousef_pngs/freq_dec/837.png}};
    \node[align=center] at ([xshift=-0.5cm]image10.west) {\small{4}};
    
    \node[anchor=north west, inner sep=0] (image11) at (image10.north east) {\includegraphics[width=.34\textwidth]{yousef_pngs/freq_inc/73.png}};
    \node[anchor=north west, inner sep=0] (image12) at (image11.north east) {\includegraphics[width=.34\textwidth]{yousef_pngs/freq_inc/252.png}};

    % Row 5
    \node[anchor=north west, inner sep=0] (image13) at (image10.south west) {\includegraphics[width=.34\textwidth]{yousef_pngs/freq_inc/335.png}};
    \node[align=center] at ([xshift=-0.5cm]image13.west) {\small{5}};
    
    \node[anchor=north west, inner sep=0] (image14) at (image13.north east) {\includegraphics[width=.34\textwidth]{yousef_pngs/freq_inc/584.png}};
    \node[anchor=north west, inner sep=0] (image15) at (image14.north east) {\includegraphics[width=.34\textwidth]{yousef_pngs/freq_inc/660.png}};

    % Row 5
    \node[anchor=north west, inner sep=0] (image16) at (image13.south west) {\includegraphics[width=.34\textwidth]{yousef_pngs/freq_inc/723.png}};
    \node[align=center] at ([xshift=-0.5cm]image16.west) {\small{6}};
    
    \node[anchor=north west, inner sep=0] (image17) at (image16.north east) {\includegraphics[width=.34\textwidth]{yousef_pngs/freq_inc/817.png}};
    \node[anchor=north west, inner sep=0] (image18) at (image17.north east) {\includegraphics[width=.34\textwidth]{yousef_pngs/freq_inc/856.png}};

\end{tikzpicture}
\SmallCaption{We calculate the prediction frequency for each class for the first $5$k ImageNet \cite{imagenet}, and plot those frequencies for the classes with the largest decrease [$(1, 1) \to (4, 2)$], increase [$(4, 3) \to (7, 2)]$, and spread [$(7, 3) \to (10, 3)$] at $1024^2$ px.}
\end{figure}

==> appendix/freq-inc_freq-spread_trends.tex <==
\begin{figure}[ht]
\centering
\input{model_legend}
\begin{tikzpicture}
    % Row 1
    \node[anchor=south west, inner sep=0] (image1) at (0,0) {\includegraphics[width=.34\textwidth]{yousef_pngs/freq_inc/902.png}};
    \node[align=center] at ([xshift=-0.5cm]image1.west) {\small{7}};
    
    \node[anchor=south west, inner sep=0] (image2) at (image1.south east) {\includegraphics[width=.34\textwidth]{yousef_pngs/freq_inc/925.png}};
    \node[anchor=south west, inner sep=0] (image3) at (image2.south east) {\includegraphics[width=.34\textwidth]{yousef_pngs/freq_spread/252.png}};

    % Row 2
    \node[anchor=north west, inner sep=0] (image4) at (image1.south west) {\includegraphics[width=.34\textwidth]{yousef_pngs/freq_spread/335.png}};
    \node[align=center] at ([xshift=-0.5cm]image4.west) {\small{8}};
    
    \node[anchor=north west, inner sep=0] (image5) at (image4.north east) {\includegraphics[width=.34\textwidth]{yousef_pngs/freq_spread/473.png}};
    \node[anchor=north west, inner sep=0] (image6) at (image5.north east) {\includegraphics[width=.34\textwidth]{yousef_pngs/freq_spread/584.png}};

    % Row 3
    \node[anchor=north west, inner sep=0] (image7) at (image4.south west) {\includegraphics[width=.34\textwidth]{yousef_pngs/freq_spread/611.png}};
    \node[align=center] at ([xshift=-0.5cm]image7.west) {\small{9}};
    
    \node[anchor=north west, inner sep=0] (image8) at (image7.north east) {\includegraphics[width=.34\textwidth]{yousef_pngs/freq_spread/678.png}};
    \node[anchor=north west, inner sep=0] (image9) at (image8.north east) {\includegraphics[width=.34\textwidth]{yousef_pngs/freq_spread/335.png}};

    % Row 4
    \node[anchor=north west, inner sep=0] (image10) at (image7.south west) {\includegraphics[width=.34\textwidth]{yousef_pngs/freq_spread/723.png}};
    \node[align=center] at ([xshift=-0.5cm]image10.west) {\small{10}};
    
    \node[anchor=north west, inner sep=0] (image11) at (image10.north east) {\includegraphics[width=.34\textwidth]{yousef_pngs/freq_spread/836.png}};
    
    \node[anchor=north west, inner sep=0] (image12) at (image11.north east) {\includegraphics[width=.34\textwidth]{yousef_pngs/freq_spread/902.png}};

\end{tikzpicture}
\SmallCaption{A continuation of increase, and spread plots.}
\end{figure}

==> appendix/hist.tex <==
\begin{figure}[ht]
\centering
\input{model_legend}
\begin{tikzpicture}
    % Row 1
    \node[anchor=south west, inner sep=0] (image1) at (0,0) {\includegraphics[width=.34\textwidth]{yousef_pngs/hist/1D-learn.png}};
    
    \node[anchor=south west, inner sep=0] (image2) at (image1.south east) {\includegraphics[width=.34\textwidth]{yousef_pngs/hist/2D-sincos.png}};
    \node[anchor=south west, inner sep=0] (image3) at (image2.south east) {\includegraphics[width=.34\textwidth]{yousef_pngs/hist/Factorized.png}};

    % Row 2
    \node[anchor=north west, inner sep=0] (image4) at (image1.south west) {\includegraphics[width=.34\textwidth]{yousef_pngs/hist/2D-RoPE.png}};
    
    \node[anchor=north west, inner sep=0] (image5) at (image4.north east) {\includegraphics[width=.34\textwidth]{yousef_pngs/hist/LH-180.png}};
    \node[anchor=north west, inner sep=0] (image6) at (image5.north east) {\includegraphics[width=.34\textwidth]{yousef_pngs/hist/LH-90.png}};

    % Row 3
    \node[anchor=north west, inner sep=0] (image7) at (image4.south west) {\includegraphics[width=.34\textwidth]{yousef_pngs/hist/LH-45.png}};

\end{tikzpicture}
\SmallCaption{We calculate the difference in accuracy for the first $5$k ImageNet \cite{imagenet} examples when extrapolating from $224^2$ px for models trained at $224^2$ px}
\end{figure}

==> appendix/summary_measurements.tex <==
\usetikzlibrary{positioning}
\begin{figure}[!ht]
\centering
\begin{tikzpicture}
\hspace{-50pt}

    % Row 1
    \node[anchor=south west, inner sep=0] (image1) at (0,0) 
    {\includegraphics[height=.5\textwidth]{summary_measurements/head_div_l2_224_no_lgd.png}};
    
    \node[anchor=south west, inner sep=0] (image2) at (image1.south east) 
    {\includegraphics[height=.5\textwidth]{summary_measurements/head_div_l1_224.png}};
    
    % Row 2
    \node[anchor=north west, inner sep=0] (image3) at (image1.south west) 
    {\includegraphics[height=.5\textwidth]{summary_measurements/attn_dist_224_no_lgd.png}};
    
    \node[anchor=north west, inner sep=0] (image4) at (image3.north east) 
    {\includegraphics[height=.5\textwidth]{summary_measurements/patch_sims_224.png}};

\end{tikzpicture}
\caption{Measurements of head diversity, attention distance, and patch similarity by layer across position encoding methods.}
\label{fig:summary_measurements}

\end{figure}

==> distances_and_sizes.tex <==
\definecolor{LH}{HTML}{9A46B9}
\definecolor{alibi}{HTML}{77F708}
\definecolor{rope}{HTML}{F71008}
\definecolor{rpe-learn}{HTML}{0555FA}
\definecolor{embs}{HTML}{FAAA05}
% \vspace{-20pt}
\pgfplotsset{
    GRAPH/.style={
        width=0.32\linewidth,
        height=0.33\linewidth,
        title style={font=\small,align=center,yshift=-8pt},
        %
        % xlabel={Test Resolution},
        % ylabel={Top-1 Accuracy [\%]},
        % label style={font=\small,inner sep=0pt},
        % xlabel style={yshift=2pt},
        % ylabel style={yshift=-17pt},
        %
        symbolic x coords={0, 1, 2, 3, 4},
        xtick=data,
        xticklabels={$1^{\text{st}}$, $2^{\text{nd}}$, $3^{\text{rd}}$, $4^{\text{th}}$, $5^{\text{th}}$},
        tick pos=left,
        xtick align=outside,
        ytick align=outside,
        tick label style={font=\tiny,inner sep=0pt},
        enlarge x limits={0.01},
        grid=both,
        major grid style={solid, line width=.5pt},
        minor grid style={dashed}, 
        xmajorgrids=false,
        xminorgrids=false,
        ymajorgrids=true,
        yminorgrids=true,
        major y tick style={transparent},
        minor y tick style={transparent},
        ytick distance=5,
        minor y tick num=4,
        extra y ticks={0},
        extra y tick labels={},
        extra y tick style={grid style={black,solid}},
    },
    1D-learn/.style={embs, line width=1.5pt, dashed},
    2D-sincos/.style={embs, line width=1.5pt, dotted},
    Factorized/.style={embs, line width=1.5pt, mark=x},
    Fourier/.style={embs, line width=1.5pt, mark=o},
    RPE-learn/.style={rpe-learn, line width=1.5pt},
    2D-ALiBi/.style={alibi, line width=1.5pt},
    2D-RoPE/.style={rope, line width=1.5pt},
    LH-180/.style={LH, line width=1.5pt, dotted},
    LH-90/.style={LH, line width=1.5pt, dashed},
    LH-45/.style={LH, line width=1.5pt},
}
\begin{tikzpicture}
    \begin{groupplot}[group style={group size=4 by 1,
    horizontal sep=3\baselineskip,
    vertical sep=3.2\baselineskip},
    GRAPH]
        \hspace{-46pt}
        \nextgroupplot[title={$\Delta$ Acc.  $224^2\rightarrow384^2$},ymin=-2.5,ymax=3.3,
        ylabel={Top-1 Accuracy [\%]},
        ylabel style={yshift=-10pt},
        label style={font=\small,inner sep=0pt},
        ytick distance=1,
        ]
            \addplot[1D-learn] table[x=Size,y=1D-learn,col sep=comma] {distance_size_data/size_384_p.csv};
            \addplot[2D-sincos] table[x=Size,y=2D-sincos,col sep=comma] {distance_size_data/size_384_p.csv};
            \addplot[Factorized] table[x=Size,y=Factorized,col sep=comma] {distance_size_data/size_384_p.csv};
            \addplot[Fourier] table[x=Size,y=Fourier,col sep=comma] {distance_size_data/size_384_p.csv};
            \addplot[RPE-learn] table[x=Size,y=RPE-learn,col sep=comma] {distance_size_data/size_384_p.csv};
            \addplot[2D-ALiBi] table[x=Size,y=2D-ALiBi,col sep=comma] {distance_size_data/size_384_p.csv};
            \addplot[2D-RoPE] table[x=Size,y=2D-RoPE,col sep=comma] {distance_size_data/size_384_p.csv};
            \addplot[LH-180] table[x=Size,y=LH-180,col sep=comma] {distance_size_data/size_384_p.csv};
            \addplot[LH-90] table[x=Size,y=LH-90,col sep=comma] {distance_size_data/size_384_p.csv};
            \addplot[LH-45] table[x=Size,y=LH-45,col sep=comma] {distance_size_data/size_384_p.csv};
        \hspace{45pt}
        \nextgroupplot[title={$\Delta$ Acc.  $224^2\rightarrow512^2$},ymin=-8,ymax=3.2,
        ]
            \addplot[1D-learn] table[x=Size,y=1D-learn,col sep=comma] {distance_size_data/size_512_p.csv};
            \addplot[2D-sincos] table[x=Size,y=2D-sincos,col sep=comma] {distance_size_data/size_512_p.csv};
            \addplot[Factorized] table[x=Size,y=Factorized,col sep=comma] {distance_size_data/size_512_p.csv};
            \addplot[Fourier] table[x=Size,y=Fourier,col sep=comma] {distance_size_data/size_512_p.csv};
            \addplot[RPE-learn] table[x=Size,y=RPE-learn,col sep=comma] {distance_size_data/size_512_p.csv};
            \addplot[2D-ALiBi] table[x=Size,y=2D-ALiBi,col sep=comma] {distance_size_data/size_512_p.csv};
            \addplot[2D-RoPE] table[x=Size,y=2D-RoPE,col sep=comma] {distance_size_data/size_512_p.csv};
            \addplot[LH-180] table[x=Size,y=LH-180,col sep=comma] {distance_size_data/size_512_p.csv};
            \addplot[LH-90] table[x=Size,y=LH-90,col sep=comma] {distance_size_data/size_512_p.csv};
            \addplot[LH-45] table[x=Size,y=LH-45,col sep=comma] {distance_size_data/size_512_p.csv};
        \hspace{-15pt}
        \nextgroupplot[title={$\Delta$ Acc.  $224^2\rightarrow768^2$},ymin=-25,ymax=0,
        ]
            \addplot[1D-learn] table[x=Size,y=1D-learn,col sep=comma] {distance_size_data/size_768_p.csv};
            \addplot[2D-sincos] table[x=Size,y=2D-sincos,col sep=comma] {distance_size_data/size_768_p.csv};
            \addplot[Factorized] table[x=Size,y=Factorized,col sep=comma] {distance_size_data/size_768_p.csv};
            \addplot[Fourier] table[x=Size,y=Fourier,col sep=comma] {distance_size_data/size_768_p.csv};
            \addplot[RPE-learn] table[x=Size,y=RPE-learn,col sep=comma] {distance_size_data/size_768_p.csv};
            \addplot[2D-ALiBi] table[x=Size,y=2D-ALiBi,col sep=comma] {distance_size_data/size_768_p.csv};
            \addplot[2D-RoPE] table[x=Size,y=2D-RoPE,col sep=comma] {distance_size_data/size_768_p.csv};
            \addplot[LH-180] table[x=Size,y=LH-180,col sep=comma] {distance_size_data/size_768_p.csv};
            \addplot[LH-90] table[x=Size,y=LH-90,col sep=comma] {distance_size_data/size_768_p.csv};
            \addplot[LH-45] table[x=Size,y=LH-45,col sep=comma] {distance_size_data/size_768_p.csv};
        \hspace{-15pt}
        \nextgroupplot[title={$\Delta$ Acc.  $224^2\rightarrow1024^2$},ymin=-40,ymax=-5,
        ]
            \addplot[1D-learn] table[x=Size,y=1D-learn,col sep=comma] {distance_size_data/size_1024_p.csv};
            \addplot[2D-sincos] table[x=Size,y=2D-sincos,col sep=comma] {distance_size_data/size_1024_p.csv};
            \addplot[Factorized] table[x=Size,y=Factorized,col sep=comma] {distance_size_data/size_1024_p.csv};
            \addplot[Fourier] table[x=Size,y=Fourier,col sep=comma] {distance_size_data/size_1024_p.csv};
            \addplot[RPE-learn] table[x=Size,y=RPE-learn,col sep=comma] {distance_size_data/size_1024_p.csv};
            \addplot[2D-ALiBi] table[x=Size,y=2D-ALiBi,col sep=comma] {distance_size_data/size_1024_p.csv};
            \addplot[2D-RoPE] table[x=Size,y=2D-RoPE,col sep=comma] {distance_size_data/size_1024_p.csv};
            \addplot[LH-180] table[x=Size,y=LH-180,col sep=comma] {distance_size_data/size_1024_p.csv};
            \addplot[LH-90] table[x=Size,y=LH-90,col sep=comma] {distance_size_data/size_1024_p.csv};
            \addplot[LH-45] table[x=Size,y=LH-45,col sep=comma] {distance_size_data/size_1024_p.csv};
        \hspace{-15pt}
        \vspace{50pt}
    \end{groupplot}

    \node at (8.3,-0.6) {\textbf{Object Size (Quintile)}};

\end{tikzpicture}
\begin{tikzpicture}[every node/.style={font=\scriptsize}]
\begin{customlegend}[legend columns=5,legend style={draw=none,column sep=3pt},legend entries={LH-180 (ours),LH-90 (ours),LH-45 (ours),Factorized \cite{navit},2D-RoPE \cite{rope},2D-sincos \cite{2d_sincos},1D-learn \cite{vit},RPE-learn \cite{beit},Fourier \cite{fourier},2D-ALiBi \cite{2d_alibi}}]
    \addlegendimage{LH-180}
    \addlegendimage{LH-90}
    \addlegendimage{LH-45}
    \addlegendimage{Factorized}
    \addlegendimage{2D-RoPE}
    \addlegendimage{2D-sincos}
    \addlegendimage{1D-learn}
    \addlegendimage{RPE-learn}
    \addlegendimage{Fourier}
    \addlegendimage{2D-ALiBi}
\end{customlegend}
\end{tikzpicture}

==> extrap_smaller.tex <==
\definecolor{LH}{HTML}{9A46B9}
\definecolor{alibi}{HTML}{77F708}
\definecolor{rope}{HTML}{F71008}
\definecolor{rpe-learn}{HTML}{0555FA}
\definecolor{embs}{HTML}{FAAA05}
\pgfplotsset{
    GRAPH/.style={
        width=0.4\linewidth,
        height=0.33\linewidth,
        title style={font=\small,align=center,yshift=-8pt},
        %
        % xlabel={Test Resolution},
        % ylabel={Top-1 Accuracy [\%]},
        % label style={font=\small,inner sep=0pt},
        % xlabel style={yshift=2pt},
        % ylabel style={yshift=-17pt},
        %
        symbolic x coords={64,80,96,112,128,144,160,176,192,208,224},xtick=data,
        tick pos=left,xtick align=outside,ytick align=outside,
        tick label style={font=\tiny,inner sep=0pt},
        enlarge x limits={0.01},
        grid=both,
        major grid style={solid, line width=.5pt},
        minor grid style={dashed}, 
        xmajorgrids=false,
        xminorgrids=false,
        ymajorgrids=true,
        yminorgrids=true,
        major y tick style={transparent},
        minor y tick style={transparent},
        ytick distance=5,
        minor y tick num=4,
    },
    1D-learn/.style={embs, line width=1.5pt, dashed},
    2D-sincos/.style={embs, line width=1.5pt, dotted},
    Factorized/.style={embs, line width=1.5pt, mark=x},
    Fourier/.style={embs, line width=1.5pt, mark=o},
    RPE-learn/.style={rpe-learn, line width=1.5pt},
    2D-ALiBi/.style={alibi, line width=1.5pt},
    2D-RoPE/.style={rope, line width=1.5pt},
    LH-180/.style={LH, line width=1.5pt, dotted},
    LH-90/.style={LH, line width=1.5pt, dashed},
    LH-45/.style={LH, line width=1.5pt},
}
\begin{tikzpicture}
\hspace{0pt}
    \begin{groupplot}[group style={group size=3 by 2,
    horizontal sep=3\baselineskip,
    vertical sep=2\baselineskip},
    GRAPH]
        \nextgroupplot[title={ImageNet-Val },ymin=20,ymax=83,
        ylabel={Top-$1$ Accuracy [\%]},
        ylabel style={yshift=2pt},
        label style={font=\small,inner sep=0pt},
        ]
            \addplot[1D-learn] table[x=Resolution,y=1D-learn,col sep=comma] {extrap_data_smaller/graph1.csv};
            \addplot[2D-sincos] table[x=Resolution,y=2D-sincos,col sep=comma] {extrap_data_smaller/graph1.csv};
            \addplot[Factorized] table[x=Resolution,y=Factorized,col sep=comma] {extrap_data_smaller/graph1.csv};
            \addplot[Fourier] table[x=Resolution,y=Fourier,col sep=comma] {extrap_data_smaller/graph1.csv};
            \addplot[RPE-learn] table[x=Resolution,y=RPE-learn,col sep=comma] {extrap_data_smaller/graph1.csv};
            \addplot[2D-ALiBi] table[x=Resolution,y=2D-ALiBi,col sep=comma] {extrap_data_smaller/graph1.csv};
            \addplot[2D-RoPE] table[x=Resolution,y=2D-RoPE,col sep=comma] {extrap_data_smaller/graph1.csv};
            \addplot[LH-180] table[x=Resolution,y=LH-180,col sep=comma] {extrap_data_smaller/graph1.csv};
            \addplot[LH-90] table[x=Resolution,y=LH-90,col sep=comma] {extrap_data_smaller/graph1.csv};
            \addplot[LH-45] table[x=Resolution,y=LH-45,col sep=comma] {extrap_data_smaller/graph1.csv};
        \hspace{0pt}
        \nextgroupplot[title={ImageNet-v$2$ },ymin=0,ymax=72]
            \addplot[1D-learn] table[x=Resolution,y=1D-learn,col sep=comma] {extrap_data_smaller/graph3.csv};
            \addplot[2D-sincos] table[x=Resolution,y=2D-sincos,col sep=comma] {extrap_data_smaller/graph3.csv};
            \addplot[Factorized] table[x=Resolution,y=Factorized,col sep=comma] {extrap_data_smaller/graph3.csv};
            \addplot[Fourier] table[x=Resolution,y=Fourier,col sep=comma] {extrap_data_smaller/graph3.csv};
            \addplot[RPE-learn] table[x=Resolution,y=RPE-learn,col sep=comma] {extrap_data_smaller/graph3.csv};
            \addplot[2D-ALiBi] table[x=Resolution,y=2D-ALiBi,col sep=comma] {extrap_data_smaller/graph3.csv};
            \addplot[2D-RoPE] table[x=Resolution,y=2D-RoPE,col sep=comma] {extrap_data_smaller/graph3.csv};
            \addplot[LH-180] table[x=Resolution,y=LH-180,col sep=comma] {extrap_data_smaller/graph3.csv};
            \addplot[LH-90] table[x=Resolution,y=LH-90,col sep=comma] {extrap_data_smaller/graph3.csv};
            \addplot[LH-45] table[x=Resolution,y=LH-45,col sep=comma] {extrap_data_smaller/graph3.csv};
        \hspace{-18pt}
        \nextgroupplot[title={ImageNet-A },ymin=0,ymax=14]
            \addplot[1D-learn] table[x=Resolution,y=1D-learn,col sep=comma] {extrap_data_smaller/graph2.csv};
            \addplot[2D-sincos] table[x=Resolution,y=2D-sincos,col sep=comma] {extrap_data_smaller/graph2.csv};
            \addplot[Factorized] table[x=Resolution,y=Factorized,col sep=comma] {extrap_data_smaller/graph2.csv};
            \addplot[Fourier] table[x=Resolution,y=Fourier,col sep=comma] {extrap_data_smaller/graph2.csv};
            \addplot[RPE-learn] table[x=Resolution,y=RPE-learn,col sep=comma] {extrap_data_smaller/graph2.csv};
            \addplot[2D-ALiBi] table[x=Resolution,y=2D-ALiBi,col sep=comma] {extrap_data_smaller/graph2.csv};
            \addplot[2D-RoPE] table[x=Resolution,y=2D-RoPE,col sep=comma] {extrap_data_smaller/graph2.csv};
            \addplot[LH-180] table[x=Resolution,y=LH-180,col sep=comma] {extrap_data_smaller/graph2.csv};
            \addplot[LH-90] table[x=Resolution,y=LH-90,col sep=comma] {extrap_data_smaller/graph2.csv};
            \addplot[LH-45] table[x=Resolution,y=LH-45,col sep=comma] {extrap_data_smaller/graph2.csv};
            \hspace{-18pt}
        \nextgroupplot[title={ImageNet-ReaL },ymin=25,ymax=88,
        ylabel={Top-$1$ Accuracy [\%]},
        ylabel style={yshift=2pt},
        ylabel style={font=\small,inner sep=0pt},
        xlabel={Test Resolution},
        xlabel style={yshift=2pt},]
            \addplot[1D-learn] table[x=Resolution,y=1D-learn,col sep=comma] {extrap_data_smaller/graph6.csv};
            \addplot[2D-sincos] table[x=Resolution,y=2D-sincos,col sep=comma] {extrap_data_smaller/graph6.csv};
            \addplot[Factorized] table[x=Resolution,y=Factorized,col sep=comma] {extrap_data_smaller/graph6.csv};
            \addplot[Fourier] table[x=Resolution,y=Fourier,col sep=comma] {extrap_data_smaller/graph6.csv};
            \addplot[RPE-learn] table[x=Resolution,y=RPE-learn,col sep=comma] {extrap_data_smaller/graph6.csv};
            \addplot[2D-ALiBi] table[x=Resolution,y=2D-ALiBi,col sep=comma] {extrap_data_smaller/graph6.csv};
            \addplot[2D-RoPE] table[x=Resolution,y=2D-RoPE,col sep=comma] {extrap_data_smaller/graph6.csv};
            \addplot[LH-180] table[x=Resolution,y=LH-180,col sep=comma] {extrap_data_smaller/graph6.csv};
            \addplot[LH-90] table[x=Resolution,y=LH-90,col sep=comma] {extrap_data_smaller/graph6.csv};
            \addplot[LH-45] table[x=Resolution,y=LH-45,col sep=comma] {extrap_data_smaller/graph6.csv};
            \hspace{36pt}
                \nextgroupplot[title={ImageNet-HR },ymin=30,ymax=91,
        xlabel={Test Resolution},
        xlabel style={yshift=2pt},]
            \addplot[1D-learn] table[x=Resolution,y=1D-learn,col sep=comma] {extrap_data_smaller/graph5.csv};
            \addplot[2D-sincos] table[x=Resolution,y=2D-sincos,col sep=comma] {extrap_data_smaller/graph5.csv};
            \addplot[Factorized] table[x=Resolution,y=Factorized,col sep=comma] {extrap_data_smaller/graph5.csv};
            \addplot[Fourier] table[x=Resolution,y=Fourier,col sep=comma] {extrap_data_smaller/graph5.csv};
            \addplot[RPE-learn] table[x=Resolution,y=RPE-learn,col sep=comma] {extrap_data_smaller/graph5.csv};
            \addplot[2D-ALiBi] table[x=Resolution,y=2D-ALiBi,col sep=comma] {extrap_data_smaller/graph5.csv};
            \addplot[2D-RoPE] table[x=Resolution,y=2D-RoPE,col sep=comma] {extrap_data_smaller/graph5.csv};
            \addplot[LH-180] table[x=Resolution,y=LH-180,col sep=comma] {extrap_data_smaller/graph5.csv};
            \addplot[LH-90] table[x=Resolution,y=LH-90,col sep=comma] {extrap_data_smaller/graph5.csv};
            \addplot[LH-45] table[x=Resolution,y=LH-45,col sep=comma] {extrap_data_smaller/graph5.csv};
            \hspace{-18pt}
                \nextgroupplot[title={ImageNet-R },ymin=0,ymax=34,
        xlabel={Test Resolution},
        xlabel style={yshift=2pt},]
            \addplot[1D-learn] table[x=Resolution,y=1D-learn,col sep=comma] {extrap_data_smaller/graph4.csv};
            \addplot[2D-sincos] table[x=Resolution,y=2D-sincos,col sep=comma] {extrap_data_smaller/graph4.csv};
            \addplot[Factorized] table[x=Resolution,y=Factorized,col sep=comma] {extrap_data_smaller/graph4.csv};
            \addplot[Fourier] table[x=Resolution,y=Fourier,col sep=comma] {extrap_data_smaller/graph4.csv};
            \addplot[RPE-learn] table[x=Resolution,y=RPE-learn,col sep=comma] {extrap_data_smaller/graph4.csv};
            \addplot[2D-ALiBi] table[x=Resolution,y=2D-ALiBi,col sep=comma] {extrap_data_smaller/graph4.csv};
            \addplot[2D-RoPE] table[x=Resolution,y=2D-RoPE,col sep=comma] {extrap_data_smaller/graph4.csv};
            \addplot[LH-180] table[x=Resolution,y=LH-180,col sep=comma] {extrap_data_smaller/graph4.csv};
            \addplot[LH-90] table[x=Resolution,y=LH-90,col sep=comma] {extrap_data_smaller/graph4.csv};
            \addplot[LH-45] table[x=Resolution,y=LH-45,col sep=comma] {extrap_data_smaller/graph4.csv};
            \hspace{-18pt}
        \vspace{50pt}
    \end{groupplot}
\end{tikzpicture}
\input{model_legend.tex}

==> hr_examples_main_paper.tex <==
\usetikzlibrary{positioning}
\begin{figure}[htbp]
    \centering
    \hspace*{-1.4cm}
    \begin{tikzpicture}
        \node (image1) at (0, 0){\includegraphics[width=0.195\textwidth]{HR_images/2085_417.png}};
        \node at (2.8, 0) {\includegraphics[width=0.195\textwidth]{HR_images/2086_417.png}};
        \node at (5.6, 0) {\includegraphics[width=0.195\textwidth]{HR_images/2087_417.png}};
        \node at (8.4, 0) {\includegraphics[width=0.195\textwidth]{HR_images/2088_417.png}};
        \node at (11.2, 0) {\includegraphics[width=0.195\textwidth]{HR_images/2089_417.png}};

         % Row 2
        \node (image2) at (0, 2.8) {\includegraphics[width=0.195\textwidth]{HR_images/3960_792.png}};
        \node at (2.8, 2.8) {\includegraphics[width=0.195\textwidth]{HR_images/3961_792.png}};
        \node at (5.6, 2.8) {\includegraphics[width=0.195\textwidth]{HR_images/3962_792.png}};
        \node at (8.4, 2.8) {\includegraphics[width=0.195\textwidth]{HR_images/3963_792.png}};
        \node at (11.2, 2.8) {\includegraphics[width=0.195\textwidth]{HR_images/3964_792.png}};

        % % Row 3
        % \node (image3) at (0, 5.6) {\includegraphics[width=0.195\textwidth]{HR_images/4640_928.png}};
        % \node at (2.8, 5.6) {\includegraphics[width=0.195\textwidth]{HR_images/4641_928.png}};
        % \node at (5.6, 5.6) {\includegraphics[width=0.195\textwidth]{HR_images/4642_928.png}};
        % \node at (8.4, 5.6) {\includegraphics[width=0.195\textwidth]{HR_images/4643_928.png}};
        % \node at (11.2, 5.6) {\includegraphics[width=0.195\textwidth]{HR_images/4644_928.png}};

        % Row 4
        \node (image4) at (0, 5.6) {\includegraphics[width=0.195\textwidth]{HR_images/480_96.png}};
        \node at (2.8, 5.6) {\includegraphics[width=0.195\textwidth]{HR_images/481_96.png}};
        \node at (5.6, 5.6) {\includegraphics[width=0.195\textwidth]{HR_images/482_96.png}};
        \node at (8.4, 5.6) {\includegraphics[width=0.195\textwidth]{HR_images/483_96.png}};
        \node at (11.2, 5.6) {\includegraphics[width=0.195\textwidth]{HR_images/484_96.png}};

        \node[left=0mm of image1] {\texttt{balloon}};
        \node[left=0mm of image2] {\texttt{shovel}};
        % \node[left=0mm of image3] {\texttt{ice cream}};
        \node[left=0mm of image4] {\texttt{toucan}};
    \end{tikzpicture}
    \caption{Images of three classes from ImageNet-HR. (Bottom left is Anthony's niece Addison.)}
    \label{fig:five_images}
\end{figure}

==> jsd.tex <==
\definecolor{LH}{HTML}{9A46B9}
\definecolor{alibi}{HTML}{77F708}
\definecolor{rope}{HTML}{F71008}
\definecolor{rpe-learn}{HTML}{0555FA}
\definecolor{embs}{HTML}{FAAA05}

\pgfplotsset{
    GRAPH/.style={
        width=\linewidth,
        height=\linewidth,
        title style={font=\small, align=center, yshift=-8pt},
        symbolic x coords={1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12},
        xtick=data,
        tick pos=left,
        xtick align=outside,
        ytick align=outside,
        tick label style={font=\tiny, inner sep=0pt},
        enlarge x limits={0.01},
        grid=both,
        major grid style={solid, line width=.5pt},
        minor grid style={dashed},
        xmajorgrids=false,
        xminorgrids=false,
        ymajorgrids=true,
        yminorgrids=true,
        major y tick style={transparent},
        % minor y tick style={transparent},
        ytick distance=0.1,
        % minor y tick num=4,
        extra y ticks={0},
        extra y tick labels={},
        extra y tick style={grid style={black, solid}},
    },
    1D-learn/.style={embs, line width=1.5pt, dashed},
    2D-sincos/.style={embs, line width=1.5pt, dotted},
    Factorized/.style={embs, line width=1.5pt, mark=x},
    Fourier/.style={embs, line width=1.5pt, mark=o},
    RPE-learn/.style={rpe-learn, line width=1.5pt},
    2D-ALiBi/.style={alibi, line width=1.5pt},
    2D-RoPE/.style={rope, line width=1.5pt},
    LH-180/.style={LH, line width=1.5pt, dotted},
    LH-90/.style={LH, line width=1.5pt, dashed},
    LH-45/.style={LH, line width=1.5pt},
}
\begin{tikzpicture}
    \begin{axis}[
        GRAPH,
        title={Head Diversity by Layer},
        ymin=0,
        ymax=0.77,
        xlabel={Layer},
        xlabel style={yshift=0pt},
        ylabel={JS Divergence},
        ylabel style={yshift=-10pt},
    ]
        \addplot[1D-learn] table[x=Diversity,y=1D-learn,col sep=comma] {jsd_data.csv};
        \addplot[2D-sincos] table[x=Diversity,y=2D-sincos,col sep=comma] {jsd_data.csv};
        \addplot[Factorized] table[x=Diversity,y=Factorized,col sep=comma] {jsd_data.csv};
        \addplot[Fourier] table[x=Diversity,y=Fourier,col sep=comma] {jsd_data.csv};
        \addplot[RPE-learn] table[x=Diversity,y=RPE-learn,col sep=comma] {jsd_data.csv};
        \addplot[2D-ALiBi] table[x=Diversity,y=2D-ALiBi,col sep=comma] {jsd_data.csv};
        \addplot[2D-RoPE] table[x=Diversity,y=2D-RoPE,col sep=comma] {jsd_data.csv};
        \addplot[LH-180] table[x=Diversity,y=LH-180,col sep=comma] {jsd_data.csv};
        \addplot[LH-90] table[x=Diversity,y=LH-90,col sep=comma] {jsd_data.csv};
        \addplot[LH-45] table[x=Diversity,y=LH-45,col sep=comma] {jsd_data.csv};
        % \hspace{50pt}
    \end{axis}
\end{tikzpicture}

==> logit_lens_map.tex <==
\usetikzlibrary{positioning}
\begin{figure}[!b]
\vspace{-10pt}
\centering
\begin{tikzpicture}
    % Row 1
    \node[anchor=south west, inner sep=0] (image1) at (0,0) 
    {\includegraphics[width=.2\textwidth]{daniel_pngs/pred_1D-learn_cop.png}};
    \node[above=-0.5mm of image1] (label1) {$1$D-learn ($4.1\%$)};
    
    \node[anchor=south west, inner sep=0] (image2) at (image1.south east) 
    {\includegraphics[width=.2\textwidth]{daniel_pngs/pred_2D-sincos_cop.png}};
    \node[above=-0.5mm of image2] (label2) {$2$D-sincos ($2.1\%$)};
    
    \node[anchor=south west, inner sep=0] (image3) at (image2.south east) 
    {\includegraphics[width=.2\textwidth]{daniel_pngs/pred_Factorized_cop.png}};
    \node[above=-0.5mm of image3] (label3) {Factorized ($8.7\%$)};
    
    \node[anchor=south west, inner sep=0] (image4) at (image3.south east) 
    {\includegraphics[width=.2\textwidth]{daniel_pngs/pred_Fourier_cop.png}};
    \node[above=-0.5mm of image4] (label4) {Fourier ($3.3\%$)};
    
    \node[anchor=south west, inner sep=0] (image5) at (image4.south east) 
    {\includegraphics[width=.2\textwidth]{daniel_pngs/pred_RPE-learn_cop.png}};
    \node[above=-0.5mm of image5] (label5) {RPE-learn ($6.1\%$)};

    % Row 2
    \node[anchor=north west, inner sep=0] (image6) at (image1.south west) 
    {\includegraphics[width=.2\textwidth]{daniel_pngs/pred_2D-ALiBi_cop.png}};
    \node[below=-0.5mm of image6] (label6) {$2$D-ALiBi ($6.5\%$)};
    
    \node[anchor=north west, inner sep=0] (image7) at (image6.north east) 
    {\includegraphics[width=.2\textwidth]{daniel_pngs/pred_2D-RoPE_cop.png}};
    \node[below=-0.5mm of image7] (label7) {$2$D-RoPE ($8.7\%$)};
    
    \node[anchor=north west, inner sep=0] (image8) at (image7.north east) 
    {\includegraphics[width=.2\textwidth]{daniel_pngs/pred_LH-180_cop.png}};
    \node[below=-0.5mm of image8] (label8) {\textcolor{LHcolor_dark}{\textbf{LH-}\boldmath{$180$}} ($31.2\%$)};
    
    \node[anchor=north west, inner sep=0] (image9) at (image8.north east) 
    {\includegraphics[width=.2\textwidth]{daniel_pngs/pred_LH-90_cop.png}};
    \node[below=-0.5mm of image9] (label9) {\textcolor{LHcolor_dark}{\textbf{LH-}\boldmath{$90$}} ($31.1\%$)};
    
    \node[anchor=north west, inner sep=0] (image10) at (image9.north east) 
    {\includegraphics[width=.2\textwidth]{daniel_pngs/pred_LH-45_cop.png}};
    \node[below=-0.5mm of image10] (label10) {\textcolor{LHcolor_dark}{\textbf{LH-}\boldmath{$45$}} ($30.7\%$)};

\end{tikzpicture}

\caption{We apply frozen MLP classifying heads (learned on the CLS token) on frozen patch representations. We visualize ImageNet class predictions: \texttt{assault rifle} (\textcolor{red}{\textbf{red}}), \texttt{bulletproof vest} (\textcolor{green}{\textbf{green}}), \texttt{crash helmet} (\textcolor{blue}{\textbf{blue}}), and \texttt{holster} (\colorbox{black}{\textcolor{white}{white}}). In parentheses, we show mIoU results (@224px) on ImageNet-S \cite{gao2022luss}, where we apply this technique to segment images \textit{without} training.
}
\vspace{-15pt}
\label{fig:patch_logits}
\end{figure}

==> lookhere_method.tex <==
\newlength{\MboxTwo}\setlength{\MboxTwo}{11.2pt}%
\newlength{\MfontTwo}\setlength{\MfontTwo}{8pt}%
\newlength{\MfontTwolabel}\setlength{\MfontTwolabel}{10pt}%
\resizebox{\linewidth}{!}{\begin{tikzpicture}[x=\MboxTwo,y=-\MboxTwo]
    \definecolor{COL1}{HTML}{46b99a}
    \definecolor{COL2}{HTML}{FFFFFF}
    \definecolor{COL3}{HTML}{d4582b}
    \usetikzlibrary{backgrounds}
    \def\Mpos{11.5}
    \def\Mmax{2.8}
    \definecolor{Mblue}{HTML}{28668a}
    \definecolor{COLbg}{HTML}{d6ddd1}
    \definecolor{secon}{HTML}{9A46B9}
    \newcounter{Mposx}
    \newcounter{Mposy}
    \newcommand{\Mnewl}{\setcounter{Mposx}{0}\stepcounter{Mposy}}
    \newcommand{\MnWOmid}[1]{
        \ifstrequal{#1}{x}{\def\SQUAREcolor{black}}{
            \FPeval\NORMvalue{trunc((#1-\SQUAREmin)*((100)/(\SQUAREmax-\SQUAREmin)):2)}%
            \def\SQUAREcolor{COLMAX!\NORMvalue!COLMIN}
        }
        \MnPrint
    }
    \newcommand{\MnWmid}[1]{
        \ifdimless{#1pt}{\SQUAREmid pt}
            {
                \FPeval\NORMvalue{trunc((#1-\SQUAREmin)*((100)/(\SQUAREmid-\SQUAREmin)):2)}%
                \def\SQUAREcolor{COLMED!\NORMvalue!COLMIN}
            }
            {
                \FPeval\NORMvalue{trunc((#1-\SQUAREmid)*((100)/(\SQUAREmax-\SQUAREmid)):2)}%
                \def\SQUAREcolor{COLMAX!\NORMvalue!COLMED}
            }
            \MnPrint
    }
    \newcommand{\MnPrint}{\stepcounter{Mposx}\node[text width=\MboxTwo,minimum height=\MboxTwo,inner sep=0pt,align=center,draw=\SQUAREcolor,fill=\SQUAREcolor,font=\fontsize{\MfontTwo}{\MfontTwo}\selectfont] (M\Msc C\theMposx R\theMposy) at (\theMposx,\theMposy) {\strut};}
    \newcommand{\SQUAREvalues}[2]{
        \FPeval\SQUAREmid{trunc((#1+#2)/2:2)}%
        \def\SQUAREmin{#1}
        \def\SQUAREmax{#2}
    }
    \pgfmathsetseed{\number\pdfrandomseed} % to ensure that it is randomized use \randomseed for xelatex
    \newcommand{\Mnrand}{\pgfmathsetmacro{\Mnvalue}{int(random(ceil(\SQUAREmin),floor(\SQUAREmax)))}}%
    \newcommand{\matrixticks}{
        \coordinate (MM\Msc) at ([shift={(0,0.5)}]$(M\Msc C5R10)!0.5!(M\Msc C6R10)$);
        \draw (M\Msc C1R10.south west) rectangle (M\Msc C10R1.north east);
        \foreach \n [count=\ni from 1] in {{CLS},{(0,0)},{(0,1)},{(0,2)},{(1,0)},{(1,1)},{(1,2)},{(2,0)},{(2,1)},{(2,2)}} {
            \begin{scope}[font=\fontsize{\MfontTwolabel}{\MfontTwolabel}\selectfont]
                \node[inner sep=0pt,scale=0.45] at (\ni,0) {$\n$};
                \node[inner sep=0pt,scale=0.45,left] at (0.35,\ni) {$\n$};
            \end{scope}
        }
        \node[anchor=west,scale=0.5,inner sep=0pt] (K) at (0.5,-0.5) {$K$};
        \draw[->] ([xshift=2pt]K.east)--++(0:10pt);
        \node[anchor=west,scale=0.5,inner sep=0pt] (Q) at (-1,1) {$Q$};
        \draw[->] ([yshift=-2pt]Q.south)--++(270:10pt);
    }
    %
    \begin{scope}[shift={(+2*\Mpos,0)},
        nodeG/.style={anchor=north west,text width=3\MboxTwo+\MboxTwo/3,minimum height=3\MboxTwo+\MboxTwo/3,outer sep=0pt,inner sep=0pt,align=center,draw=white,draw opacity=1,text=white,text opacity=1,font=\fontsize{\MfontTwo}{\MfontTwo}\selectfont},
    ]
        \node[anchor=north west,inner sep=0pt,outer sep=0pt] at (0.5,0.5) {\includegraphics[width=10\MboxTwo]{car.png}};
        \node[nodeG,fill=black,fill opacity=1.0] (M0C0R0) at (0.5,0.5) {$(0,0)$};
        \node[nodeG,fill=black,fill opacity=1.0] (M0C1R0) at (M0C0R0.north east) {$(0,1)$};
        \node[nodeG,fill=white,fill opacity=0.6] (M0C2R0) at (M0C1R0.north east) {$(0,2)$};
        \node[nodeG,fill=black,fill opacity=1.0] (M0C0R1) at (M0C0R0.south west) {$(1,0)$};
        \node[nodeG,fill=white,fill opacity=0.0] (M0C1R1) at (M0C0R1.north east) {$(1,1)$};
        \node[nodeG,fill=white,fill opacity=0.3] (M0C2R1) at (M0C1R1.north east) {$(1,2)$};
        \node[nodeG,fill=black,fill opacity=1.0] (M0C0R2) at (M0C0R1.south west) {$(2,0)$};
        \node[nodeG,fill=black,fill opacity=1.0] (M0C1R2) at (M0C0R2.north east) {$(2,1)$};
        \node[nodeG,fill=white,fill opacity=0.6] (M0C2R2) at (M0C1R2.north east) {$(2,2)$};
        \draw (0.5,0.5) rectangle ++(10,10);
    \end{scope}
    \begin{scope}[shift={(0,0)}]
        \def\Msc{1}
        \setcounter{Mposx}{0}
        \setcounter{Mposy}{1}
        \colorlet{COLMAX}{COL1}
        \colorlet{COLMED}{COL2}
        \colorlet{COLMIN}{COL3}
        \SQUAREvalues{-2.65617353007}{2.70340061937409}
        %\def\Mn#1{\Mnrand\MnWmid{\Mnvalue}}
        \def\Mn#1{\MnWmid{#1}}
        \Mn{-1.15249586989453}    \Mn{-0.5837504009953141} \Mn{2.0409752450280063}   \Mn{-1.2235953033544205}   \Mn{-1.4864549612156366}  \Mn{-2.178380559469621}   \Mn{1.5029569461679806}   \Mn{2.6870073187588703}  \Mn{1.938439263268278}     \Mn{-1.8147667400144223}  \Mnewl
        \Mn{0.34145021367941375}  \Mn{-0.9600381827395987} \Mn{0.3251351723327969}   \Mn{-0.5452281879151304}   \Mn{-0.17648030900805223} \Mn{-0.8935236404042899}  \Mn{-1.1781395161128363}  \Mn{2.238122832163418}   \Mn{-0.019652379002174314} \Mn{-0.619945532912225}   \Mnewl
        \Mn{1.4412549071216754}   \Mn{-0.9487360825335205} \Mn{0.12673661294442828}  \Mn{-0.47460497206528496}  \Mn{0.22297437022594568}  \Mn{-2.479853478272537}   \Mn{1.4237908946541866}   \Mn{2.3425081302825985}  \Mn{-1.1634498086109795}   \Mn{2.089531049779672}    \Mnewl
        \Mn{-1.8732317453910983}  \Mn{-0.2597521989003111} \Mn{0.050168902864212495} \Mn{2.1491935112383898}    \Mn{-2.179717923820254}   \Mn{-2.612505807768406}   \Mn{0.8594087860602162}   \Mn{1.2424806538410573}  \Mn{0.7005981574623861}    \Mn{0.46700669332698874}  \Mnewl
        \Mn{0.34738569641198325}  \Mn{1.147175180077682}   \Mn{-0.8552007486853503}  \Mn{0.436864476283334}     \Mn{1.4134961296589221}   \Mn{-0.27566902442691443} \Mn{0.6814253470892822}   \Mn{-2.6561735300700002} \Mn{0.6519184024986333}    \Mn{-0.8216138433327738}  \Mnewl
        \Mn{-0.9499956236584255}  \Mn{1.2963315525812673}  \Mn{0.46132760910456394}  \Mn{-1.5024982758393863}   \Mn{0.686768435138343}    \Mn{0.8615385258112762}   \Mn{0.530569481732194}    \Mn{2.703400619374092}   \Mn{-2.1767020805619395}   \Mn{-0.820664398263381}   \Mnewl
        \Mn{-2.007439203618425}   \Mn{-0.1560698622690948} \Mn{0.1691050942771608}   \Mn{0.0010184917199445032} \Mn{1.9056434206056716}   \Mn{1.0412855280042725}   \Mn{1.109650254049488}    \Mn{1.0122001873524424}  \Mn{-1.9348652862983666}   \Mn{-0.07425880128490103} \Mnewl
        \Mn{-0.19911937090147447} \Mn{-0.9140261643031633} \Mn{1.261393433436277}    \Mn{0.020930242221161688}  \Mn{1.3929294987085274}   \Mn{-0.9090278671879406}  \Mn{-0.23493285619235538} \Mn{0.8811868092166257}  \Mn{2.0580383491840335}    \Mn{-1.793755890880261}   \Mnewl
        \Mn{0.20840471714030118}  \Mn{-2.182907910113681}  \Mn{-1.9147195888686563}  \Mn{0.9997270137295811}    \Mn{2.230812927418527}    \Mn{2.0438967381627613}   \Mn{-1.9779440531235677}  \Mn{-2.6103775070376054} \Mn{0.9970297870654146}    \Mn{-1.59414844476236}    \Mnewl
        \Mn{2.4684363885217095}   \Mn{2.62102306967416}    \Mn{-2.0219992308378734}  \Mn{2.07532360537789}      \Mn{-2.146906572187199}   \Mn{-0.42571284378002794} \Mn{-2.177193405846834}   \Mn{0.7508579609263868}  \Mn{0.7852592428358705}    \Mn{-1.311456117638326}   \Mnewl
        %
        \matrixticks
    \end{scope}
    \begin{scope}[shift={(\Mpos+0.5,0)}]
        \def\Msc{2}
        \setcounter{Mposx}{0}
        \setcounter{Mposy}{1}
        \colorlet{COLMAX}{COL1}
        \colorlet{COLMED}{COL2}
        \colorlet{COLMIN}{COL2}
        \SQUAREvalues{0}{2.8}
        \def\Mn#1{\MnWOmid{#1}}
        \Mn{0.0} \Mn{0.0} \Mn{0.0} \Mn{0.0} \Mn{0.0} \Mn{0.0} \Mn{0.0} \Mn{0.0} \Mn{0.0} \Mn{0.0} \Mnewl
        \Mn{0.0} \Mn{0.0} \Mn{1.0} \Mn{2.0} \Mn{x}   \Mn{1.4} \Mn{2.2} \Mn{x}   \Mn{x}   \Mn{2.8} \Mnewl
        \Mn{0.0} \Mn{x}   \Mn{0.0} \Mn{1.0} \Mn{x}   \Mn{x}   \Mn{1.4} \Mn{x}   \Mn{x}   \Mn{x}   \Mnewl
        \Mn{0.0} \Mn{x}   \Mn{x}   \Mn{0.0} \Mn{x}   \Mn{x}   \Mn{x}   \Mn{x}   \Mn{x}   \Mn{x}   \Mnewl
        \Mn{0.0} \Mn{x}   \Mn{1.4} \Mn{2.2} \Mn{0.0} \Mn{1.0} \Mn{2.0} \Mn{x}   \Mn{1.4} \Mn{2.2} \Mnewl
        \Mn{0.0} \Mn{x}   \Mn{x}   \Mn{1.4} \Mn{x}   \Mn{0.0} \Mn{1.0} \Mn{x}   \Mn{x}   \Mn{1.4} \Mnewl
        \Mn{0.0} \Mn{x}   \Mn{x}   \Mn{x}   \Mn{x}   \Mn{x}   \Mn{0.0} \Mn{x}   \Mn{x}   \Mn{x}   \Mnewl
        \Mn{0.0} \Mn{x}   \Mn{x}   \Mn{2.8} \Mn{x}   \Mn{1.4} \Mn{2.2} \Mn{0.0} \Mn{1.0} \Mn{2.0} \Mnewl
        \Mn{0.0} \Mn{x}   \Mn{x}   \Mn{x}   \Mn{x}   \Mn{x}   \Mn{1.4} \Mn{x}   \Mn{0.0} \Mn{1.0} \Mnewl
        \Mn{0.0} \Mn{x}   \Mn{x}   \Mn{x}   \Mn{x}   \Mn{x}   \Mn{x}   \Mn{x}   \Mn{x}   \Mn{0.0} \Mnewl
        %
        \matrixticks
        %
        \node[scale=2,white] at ($(M2C2R10)!0.5!(M2C3R9)$) {$\infty$};
        \node[scale=2,white]   at ($(M2C8R3)!0.5!(M2C9R4)$) {$\infty$};
    \end{scope}
    \begin{scope}[shift={(0,-4)},Nmath/.style={execute at begin node={$\displaystyle},execute at end node={$},anchor=west,inner xsep=1pt,inner ysep=2pt},]
        \node[Nmath] (Eq1) at (2.5,2) {\mathcal{A_{\text{LRN}}} \leftarrow};
        \node[Nmath] (Eq2) at (Eq1.east) {\frac{QK^T}{\sqrt{d_k}}};
        %
        \node[Nmath] (Eq1) at (13.25,2) {\mathcal{A_{\text{FIX}}} \leftarrow};
        \node[Nmath] (Eq2) at (Eq1.east) {\textbf{LookHere}};
        %
        \node at (21,2) {\eyes};
        %

    \end{scope}
    \begin{scope}[shift={(+2*\Mpos,0)}]
        \colorlet{COLMAX}{COL1}
        \colorlet{COLMED}{COL2}
        \colorlet{COLMIN}{COL3}
        \node[scale=0.7,right] (R0) at (0.2,0) {\strut negative};
        \shade[left color=COLMIN,right color=COLMAX, middle color=COLMED] ([yshift=4pt]R0.south east) rectangle ++(5.5,-0.5) coordinate (R1);
        \node[scale=0.7,right] (R2) at (R1|-R0) {\strut positive};
        % \draw[fill=black] ([yshift=4pt]R2.south east) rectangle ++(0.5,-0.5) coordinate (R3);
        % \node[scale=0.7,right] at (R3|-R0) {\strut infinity};
    \end{scope}

    \draw[very thick,secon] (M0C1R1.north west)--(M2C10R6.north east)-|(M1C1R6.north west)--(M1C1R6.south west)--(M2C10R6.south east)--(M0C1R1.south west);
    \draw[very thick,secon] (M0C1R1.south west) rectangle (M0C1R1.north east);
    \node[white,below] at (M0C1R1.north) {query};
\end{tikzpicture}}

==> main_figure.tex <==
\definecolor{LH}{HTML}{9A46B9}
\definecolor{alibi}{HTML}{77F708}
\definecolor{rope}{HTML}{F71008}
\definecolor{rpe-learn}{HTML}{0555FA}
\definecolor{embs}{HTML}{FAAA05}
\pgfplotsset{
    GRAPH/.style={
        width=0.4\linewidth,
        height=0.33\linewidth,
        title style={font=\small,align=center,yshift=-8pt},
        %
        % xlabel={Test Resolution},
        % ylabel={Top-1 Accuracy [\%]},
        % label style={font=\small,inner sep=0pt},
        % xlabel style={yshift=2pt},
        % ylabel style={yshift=-17pt},
        %
        symbolic x coords={224,320,384,448,512,768,1024},xtick=data,
        tick pos=left,xtick align=outside,ytick align=outside,
        tick label style={font=\tiny,inner sep=0pt},
        enlarge x limits={0.01},
        grid=both,
        major grid style={solid, line width=.5pt},
        minor grid style={dashed}, 
        xmajorgrids=false,
        xminorgrids=false,
        ymajorgrids=true,
        yminorgrids=true,
        major y tick style={transparent},
        minor y tick style={transparent},
        ytick distance=5,
        minor y tick num=4,
    },
    1D-learn/.style={embs, line width=1.5pt, dashed},
    2D-sincos/.style={embs, line width=1.5pt, dotted},
    Factorized/.style={embs, line width=1.5pt, mark=x},
    Fourier/.style={embs, line width=1.5pt, mark=o},
    RPE-learn/.style={rpe-learn, line width=1.5pt},
    2D-ALiBi/.style={alibi, line width=1.5pt},
    2D-RoPE/.style={rope, line width=1.5pt},
    LH-180/.style={LH, line width=1.5pt, dotted},
    LH-90/.style={LH, line width=1.5pt, dashed},
    LH-45/.style={LH, line width=1.5pt},
}
\begin{tikzpicture}
\hspace{0pt}
    \begin{groupplot}[group style={group size=3 by 2,
    horizontal sep=3\baselineskip,
    vertical sep=2\baselineskip},
    GRAPH]
        \nextgroupplot[title={ImageNet-Val \cite{imagenet}},ymin=60,ymax=83,
        ylabel={Top-$1$ Accuracy [\%]},
        ylabel style={yshift=2pt},
        label style={font=\small,inner sep=0pt},
        ]
            \addplot[1D-learn] table[x=Resolution,y=1D-learn,col sep=comma] {extrap_data/graph1.csv};
            \addplot[2D-sincos] table[x=Resolution,y=2D-sincos,col sep=comma] {extrap_data/graph1.csv};
            \addplot[Factorized] table[x=Resolution,y=Factorized,col sep=comma] {extrap_data/graph1.csv};
            \addplot[Fourier] table[x=Resolution,y=Fourier,col sep=comma] {extrap_data/graph1.csv};
            \addplot[RPE-learn] table[x=Resolution,y=RPE-learn,col sep=comma] {extrap_data/graph1.csv};
            \addplot[2D-ALiBi] table[x=Resolution,y=2D-ALiBi,col sep=comma] {extrap_data/graph1.csv};
            \addplot[2D-RoPE] table[x=Resolution,y=2D-RoPE,col sep=comma] {extrap_data/graph1.csv};
            \addplot[LH-180] table[x=Resolution,y=LH-180,col sep=comma] {extrap_data/graph1.csv};
            \addplot[LH-90] table[x=Resolution,y=LH-90,col sep=comma] {extrap_data/graph1.csv};
            \addplot[LH-45] table[x=Resolution,y=LH-45,col sep=comma] {extrap_data/graph1.csv};
        \hspace{0pt}
        \nextgroupplot[title={ImageNet-v$2$ \cite{v2}},ymin=50,ymax=73]
            \addplot[1D-learn] table[x=Resolution,y=1D-learn,col sep=comma] {extrap_data/graph3.csv};
            \addplot[2D-sincos] table[x=Resolution,y=2D-sincos,col sep=comma] {extrap_data/graph3.csv};
            \addplot[Factorized] table[x=Resolution,y=Factorized,col sep=comma] {extrap_data/graph3.csv};
            \addplot[Fourier] table[x=Resolution,y=Fourier,col sep=comma] {extrap_data/graph3.csv};
            \addplot[RPE-learn] table[x=Resolution,y=RPE-learn,col sep=comma] {extrap_data/graph3.csv};
            \addplot[2D-ALiBi] table[x=Resolution,y=2D-ALiBi,col sep=comma] {extrap_data/graph3.csv};
            \addplot[2D-RoPE] table[x=Resolution,y=2D-RoPE,col sep=comma] {extrap_data/graph3.csv};
            \addplot[LH-180] table[x=Resolution,y=LH-180,col sep=comma] {extrap_data/graph3.csv};
            \addplot[LH-90] table[x=Resolution,y=LH-90,col sep=comma] {extrap_data/graph3.csv};
            \addplot[LH-45] table[x=Resolution,y=LH-45,col sep=comma] {extrap_data/graph3.csv};
        \hspace{-18pt}
        \nextgroupplot[title={ImageNet-A \cite{a}},ymin=5,ymax=21]
            \addplot[1D-learn] table[x=Resolution,y=1D-learn,col sep=comma] {extrap_data/graph2.csv};
            \addplot[2D-sincos] table[x=Resolution,y=2D-sincos,col sep=comma] {extrap_data/graph2.csv};
            \addplot[Factorized] table[x=Resolution,y=Factorized,col sep=comma] {extrap_data/graph2.csv};
            \addplot[Fourier] table[x=Resolution,y=Fourier,col sep=comma] {extrap_data/graph2.csv};
            \addplot[RPE-learn] table[x=Resolution,y=RPE-learn,col sep=comma] {extrap_data/graph2.csv};
            \addplot[2D-ALiBi] table[x=Resolution,y=2D-ALiBi,col sep=comma] {extrap_data/graph2.csv};
            \addplot[2D-RoPE] table[x=Resolution,y=2D-RoPE,col sep=comma] {extrap_data/graph2.csv};
            \addplot[LH-180] table[x=Resolution,y=LH-180,col sep=comma] {extrap_data/graph2.csv};
            \addplot[LH-90] table[x=Resolution,y=LH-90,col sep=comma] {extrap_data/graph2.csv};
            \addplot[LH-45] table[x=Resolution,y=LH-45,col sep=comma] {extrap_data/graph2.csv};
            \hspace{-18pt}
        \nextgroupplot[title={ImageNet-ReaL \cite{real}},ymin=70,ymax=88,
        ylabel={Top-$1$ Accuracy [\%]},
        ylabel style={yshift=2pt},
        ylabel style={font=\small,inner sep=0pt},
        xlabel={Test Resolution},
        xlabel style={yshift=2pt},]
            \addplot[1D-learn] table[x=Resolution,y=1D-learn,col sep=comma] {extrap_data/graph6.csv};
            \addplot[2D-sincos] table[x=Resolution,y=2D-sincos,col sep=comma] {extrap_data/graph6.csv};
            \addplot[Factorized] table[x=Resolution,y=Factorized,col sep=comma] {extrap_data/graph6.csv};
            \addplot[Fourier] table[x=Resolution,y=Fourier,col sep=comma] {extrap_data/graph6.csv};
            \addplot[RPE-learn] table[x=Resolution,y=RPE-learn,col sep=comma] {extrap_data/graph6.csv};
            \addplot[2D-ALiBi] table[x=Resolution,y=2D-ALiBi,col sep=comma] {extrap_data/graph6.csv};
            \addplot[2D-RoPE] table[x=Resolution,y=2D-RoPE,col sep=comma] {extrap_data/graph6.csv};
            \addplot[LH-180] table[x=Resolution,y=LH-180,col sep=comma] {extrap_data/graph6.csv};
            \addplot[LH-90] table[x=Resolution,y=LH-90,col sep=comma] {extrap_data/graph6.csv};
            \addplot[LH-45] table[x=Resolution,y=LH-45,col sep=comma] {extrap_data/graph6.csv};
            \hspace{36pt}
                \nextgroupplot[title={ImageNet-HR (ours)},ymin=70,ymax=91,
        xlabel={Test Resolution},
        xlabel style={yshift=2pt},]
            \addplot[1D-learn] table[x=Resolution,y=1D-learn,col sep=comma] {extrap_data/graph5.csv};
            \addplot[2D-sincos] table[x=Resolution,y=2D-sincos,col sep=comma] {extrap_data/graph5.csv};
            \addplot[Factorized] table[x=Resolution,y=Factorized,col sep=comma] {extrap_data/graph5.csv};
            \addplot[Fourier] table[x=Resolution,y=Fourier,col sep=comma] {extrap_data/graph5.csv};
            \addplot[RPE-learn] table[x=Resolution,y=RPE-learn,col sep=comma] {extrap_data/graph5.csv};
            \addplot[2D-ALiBi] table[x=Resolution,y=2D-ALiBi,col sep=comma] {extrap_data/graph5.csv};
            \addplot[2D-RoPE] table[x=Resolution,y=2D-RoPE,col sep=comma] {extrap_data/graph5.csv};
            \addplot[LH-180] table[x=Resolution,y=LH-180,col sep=comma] {extrap_data/graph5.csv};
            \addplot[LH-90] table[x=Resolution,y=LH-90,col sep=comma] {extrap_data/graph5.csv};
            \addplot[LH-45] table[x=Resolution,y=LH-45,col sep=comma] {extrap_data/graph5.csv};
            \hspace{-18pt}
                \nextgroupplot[title={ImageNet-R \cite{r}},ymin=5,ymax=34,
        xlabel={Test Resolution},
        xlabel style={yshift=2pt},]
            \addplot[1D-learn] table[x=Resolution,y=1D-learn,col sep=comma] {extrap_data/graph4.csv};
            \addplot[2D-sincos] table[x=Resolution,y=2D-sincos,col sep=comma] {extrap_data/graph4.csv};
            \addplot[Factorized] table[x=Resolution,y=Factorized,col sep=comma] {extrap_data/graph4.csv};
            \addplot[Fourier] table[x=Resolution,y=Fourier,col sep=comma] {extrap_data/graph4.csv};
            \addplot[RPE-learn] table[x=Resolution,y=RPE-learn,col sep=comma] {extrap_data/graph4.csv};
            \addplot[2D-ALiBi] table[x=Resolution,y=2D-ALiBi,col sep=comma] {extrap_data/graph4.csv};
            \addplot[2D-RoPE] table[x=Resolution,y=2D-RoPE,col sep=comma] {extrap_data/graph4.csv};
            \addplot[LH-180] table[x=Resolution,y=LH-180,col sep=comma] {extrap_data/graph4.csv};
            \addplot[LH-90] table[x=Resolution,y=LH-90,col sep=comma] {extrap_data/graph4.csv};
            \addplot[LH-45] table[x=Resolution,y=LH-45,col sep=comma] {extrap_data/graph4.csv};
            \hspace{-18pt}
        \vspace{50pt}
    \end{groupplot}
\end{tikzpicture}
\input{model_legend.tex}
\vspace{-6pt}

==> model_legend.tex <==
\definecolor{LH}{HTML}{9A46B9}
\definecolor{alibi}{HTML}{77F708}
\definecolor{rope}{HTML}{F71008}
\definecolor{rpe-learn}{HTML}{0555FA}
\definecolor{embs}{HTML}{FAAA05}
\pgfplotsset{
    GRAPH/.style={
        width=0.4\linewidth,
        height=0.33\linewidth,
        title style={font=\small,align=center,yshift=-8pt},
        %
        % xlabel={Test Resolution},
        % ylabel={Top-1 Accuracy [\%]},
        % label style={font=\small,inner sep=0pt},
        % xlabel style={yshift=2pt},
        % ylabel style={yshift=-17pt},
        %
        symbolic x coords={224,320,384,448,512,768,1024},xtick=data,
        tick pos=left,xtick align=outside,ytick align=outside,
        tick label style={font=\tiny,inner sep=0pt},
        enlarge x limits={0.01},
        grid=both,
        major grid style={solid, line width=.5pt},
        minor grid style={dashed}, 
        xmajorgrids=false,
        xminorgrids=false,
        ymajorgrids=true,
        yminorgrids=true,
        major y tick style={transparent},
        minor y tick style={transparent},
        ytick distance=5,
        minor y tick num=4,
    },
    1D-learn/.style={embs, line width=1.5pt, dashed},
    2D-sincos/.style={embs, line width=1.5pt, dotted},
    Factorized/.style={embs, line width=1.5pt, mark=x},
    Fourier/.style={embs, line width=1.5pt, mark=o},
    RPE-learn/.style={rpe-learn, line width=1.5pt},
    2D-ALiBi/.style={alibi, line width=1.5pt},
    2D-RoPE/.style={rope, line width=1.5pt},
    LH-180/.style={LH, line width=1.5pt, dotted},
    LH-90/.style={LH, line width=1.5pt, dashed},
    LH-45/.style={LH, line width=1.5pt},
}
\begin{tikzpicture}[every node/.style={font=\scriptsize}]
\begin{customlegend}[legend columns=5,legend style={draw=none,column sep=3pt},legend entries={LH-180 (ours),LH-90 (ours),LH-45 (ours),Factorized \cite{navit},2D-RoPE \cite{rope},2D-sincos \cite{2d_sincos},1D-learn \cite{vit},RPE-learn \cite{beit},Fourier \cite{fourier},2D-ALiBi \cite{2d_alibi}}]
\vspace{50pt}
    \addlegendimage{LH-180}
    \addlegendimage{LH-90}
    \addlegendimage{LH-45}
    \addlegendimage{Factorized}
    \addlegendimage{2D-RoPE}
    \addlegendimage{2D-sincos}
    \addlegendimage{1D-learn}
    \addlegendimage{RPE-learn}
    \addlegendimage{Fourier}
    \addlegendimage{2D-ALiBi}
\end{customlegend}
\end{tikzpicture}

==> space_confuse.tex <==
\usetikzlibrary{positioning}
\begin{wrapfigure}[17]{r}{0.5\linewidth}%
\vspace{-15pt}
\centering
\begin{tikzpicture}
    \hspace{-10pt}
    % Row 1
    \node[anchor=south west, inner sep=0] (image1) at (0,0) 
    {\includegraphics[width=.11\textwidth]{main_attn_maps/BEIT_layer8_head2_224.png}};
    
    \node[anchor=south west, inner sep=0] (image2) at (image1.south east) 
    {\includegraphics[width=.11\textwidth]{main_attn_maps/BEIT_layer8_head2_512.png}};
    
    \node[anchor=south west, inner sep=0] (image3) at (image2.south east) 
    {\includegraphics[width=.11\textwidth]{main_attn_maps/BEIT_layer8_head2_768.png}};
    
    \node[anchor=south west, inner sep=0] (image4) at (image3.south east) 
    {\includegraphics[width=.11\textwidth]{main_attn_maps/BEIT_layer8_head2_1024.png}};
    
    % Row 2
    \node[anchor=north west, inner sep=0] (image9) at (image1.south west) 
    {\includegraphics[width=.11\textwidth]{main_attn_maps/2D-ALiBi_layer9_head12_224.png}};
    
    \node[anchor=north west, inner sep=0] (image10) at (image9.north east) 
    {\includegraphics[width=.11\textwidth]{main_attn_maps/2D-ALiBi_layer9_head12_512.png}};
    
    \node[anchor=north west, inner sep=0] (image11) at (image10.north east) 
    {\includegraphics[width=.11\textwidth]{main_attn_maps/2D-ALiBi_layer9_head12_768.png}};
    
    \node[anchor=north west, inner sep=0] (image12) at (image11.north east) 
    {\includegraphics[width=.11\textwidth]{main_attn_maps/2D-ALiBi_layer9_head12_1024.png}};

    % Row 3
    \node[anchor=north west, inner sep=0] (image17) at (image9.south west) 
    {\includegraphics[width=.11\textwidth]{main_attn_maps/LH-4s_layer12_head5_224.png}};
    
    \node[anchor=north west, inner sep=0] (image18) at (image17.north east) 
    {\includegraphics[width=.11\textwidth]{main_attn_maps/LH-4s_layer12_head5_512.png}};
    
    \node[anchor=north west, inner sep=0] (image19) at (image18.north east) 
    {\includegraphics[width=.11\textwidth]{main_attn_maps/LH-4s_layer12_head5_768.png}};
    
    \node[anchor=north west, inner sep=0] (image20) at (image19.north east) 
    {\includegraphics[width=.11\textwidth]{main_attn_maps/LH-4s_layer12_head5_1024.png}};

    \node[left=0mm of image1] {\tiny RPE-learn};
    \node[left=0mm of image9] {\tiny 2D-ALiBi};
    \node[left=0mm of image17] {\tiny LH-90};

    \node[above=-0.5mm of image1] {$224^2$};
    \node[above=-0.5mm of image2] {$512^2$};
    \node[above=-0.5mm of image3] {$768^2$};
    \node[above=-0.5mm of image4] {$1024^2$};

\end{tikzpicture}
\caption{Attention maps of three attention heads across four resolutions, where the query is in the center. We use the colormap:  \includegraphics[width=2cm]{cmrmap.png}}
\label{fig:space_confuse}
% \vspace{-25pt}
\end{wrapfigure}
